Information Bottleneck Decoding of Rate-Compatible 5G-LDPC Codes

The new 5G communications standard increases data rates and supports low-latency communication that places constraints on the computational complexity of channel decoders. 5G low-density parity-check (LDPC) codes have the so-called protograph-based raptor-like (PBRL) structure which offers inherent rate-compatibility and excellent performance. Practical LDPC decoder implementations use message-passing decoding with finite precision, which becomes coarse as complexity is more severely constrained. Performance degrades as the precision becomes more coarse. Recently, the information bottleneck (IB) method was used to design mutual-information-maximizing lookup tables that replace conventional finite-precision node computations. Additionally, the IB approach exchanges messages represented by integers with very small bit width. This paper extends the IB principle to the flexible class of PBRL LDPC codes as standardized in 5G. The extensions includes puncturing and rate-compatible IB decoder design. As an example of the new approach, a 4-bit information bottleneck decoder is evaluated for PBRL LDPC codes over a typical range of rates. Bit error rate simulations show that the proposed scheme outperforms offset min-sum decoding algorithms and operates within 0.2 dB of double-precision sum-product belief propagation decoding.

==> Information%20Bottleneck%20Decoding%20of%20Rate-Compatible%205G-LDPC%20Codes%20V2(2)/images/2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.00196078431372549,1}
\definecolor{color1}{rgb}{0,0.252941176470588,1}
\definecolor{color2}{rgb}{0,0.503921568627451,1}
\definecolor{color3}{rgb}{0,0.754901960784314,1}
\definecolor{color4}{rgb}{0.0853889943074004,1,0.882352941176471}
\definecolor{color5}{rgb}{0.287792536369386,1,0.679949399114484}
\definecolor{color6}{rgb}{0.490196078431372,1,0.477545857052498}
\definecolor{color7}{rgb}{0.692599620493359,1,0.275142314990512}
\definecolor{color8}{rgb}{0.895003162555345,1,0.0727387729285263}
\definecolor{color9}{rgb}{1,0.814088598402324,0}
\definecolor{color10}{rgb}{1,0.581699346405229,0}
\definecolor{color11}{rgb}{1,0.349310094408134,0}
\definecolor{color12}{rgb}{1,0.116920842411039,0}

\begin{axis}[
width=\columnwidth,height=4.5cm,
axis x line=bottom, % no box around the plot, only x and y axis
  axis y line=middle, % the * suppresses the arrow tips
  scaled y ticks = false,
  yticklabels={,,},
  xlabel={$y$},
  xlabel style={at=(current axis.right of origin), anchor=west},
  ylabel={$p(y|x)$},
  ylabel style={at=(current axis.above origin), anchor=south},
  enlargelimits=upper]
\addplot [thick, blue!50.0!black, forget plot]
table {%
-3 7.87051498990796e-06
-2.99399399399399 7.92954732754233e-06
-2.98798798798799 8.23513834139069e-06
-2.98198198198198 8.55153077445139e-06
-2.97597597597598 8.87906605098285e-06
-2.96996996996997 9.21809480648472e-06
-2.96396396396396 9.56897707746875e-06
-2.95795795795796 9.93208249302329e-06
-2.95195195195195 1.03077904681064e-05
-2.94594594594595 1.06964903984989e-05
-2.93993993993994 1.10985818573431e-05
-2.93393393393393 1.15144747931929e-05
-2.92792792792793 1.19445897294907e-05
-2.92192192192192 1.23893579653882e-05
-2.91591591591592 1.28492217778215e-05
-2.90990990990991 1.33246346247438e-05
-2.9039039039039 1.38160613494209e-05
-2.8978978978979 1.43239783856839e-05
-2.89189189189189 1.48488739640318e-05
-2.88588588588589 1.53912483184734e-05
-2.87987987987988 1.59516138939891e-05
-2.87387387387387 1.65304955544931e-05
-2.86786786786787 1.71284307911672e-05
-2.86186186186186 1.77459699310362e-05
-2.85585585585586 1.83836763456483e-05
-2.84984984984985 1.90421266597175e-05
-2.84384384384384 1.97219109595822e-05
-2.83783783783784 2.04236330013297e-05
-2.83183183183183 2.11479104184259e-05
-2.82582582582583 2.18953749286923e-05
-2.81981981981982 2.26666725404595e-05
-2.81381381381381 2.34624637577262e-05
-2.80780780780781 2.42834237841455e-05
-2.8018018018018 2.51302427256546e-05
-2.7957957957958 2.60036257915594e-05
-2.78978978978979 2.69042934938807e-05
-2.78378378378378 2.78329818447608e-05
-2.77777777777778 2.87904425517279e-05
-2.77177177177177 2.97774432106065e-05
-2.76576576576577 3.0794767495859e-05
-2.75975975975976 3.18432153481377e-05
-2.75375375375375 3.292360315882e-05
-2.74774774774775 3.40367639512978e-05
-2.74174174174174 3.51835475587805e-05
-2.73573573573574 3.63648207983742e-05
-2.72972972972973 3.75814676411861e-05
-2.72372372372372 3.88343893782043e-05
-2.71771771771772 4.01245047816945e-05
-2.71171171171171 4.14527502618518e-05
-2.70570570570571 4.28200800184413e-05
-2.6996996996997 4.42274661871529e-05
-2.69369369369369 4.56758989803969e-05
-2.68768768768769 4.71663868222567e-05
-2.68168168168168 4.86999564773136e-05
-2.67567567567568 5.02776531730535e-05
-2.66966966966967 5.19005407155602e-05
-2.66366366366366 5.35697015981986e-05
-2.65765765765766 5.52862371029815e-05
-2.65165165165165 5.70512673943175e-05
-2.64564564564565 5.88659316048269e-05
-2.63963963963964 6.07313879129128e-05
-2.63363363363363 6.2648813611771e-05
-2.62762762762763 6.46194051695163e-05
-2.62162162162162 6.66443782801044e-05
-2.61561561561562 6.87249679047215e-05
-2.60960960960961 7.08624283033146e-05
-2.6036036036036 7.30580330559306e-05
-2.5975975975976 7.53130750735301e-05
-2.59159159159159 7.76288665979448e-05
-2.58558558558559 8.00067391906377e-05
-2.57957957957958 8.24480437099314e-05
-2.57357357357357 8.49541502763654e-05
-2.56756756756757 8.75264482258397e-05
-2.56156156156156 9.01663460502105e-05
-2.55555555555556 9.28752713249914e-05
-2.54954954954955 9.56546706238249e-05
-2.54354354354354 9.85060094193828e-05
-2.53753753753754 0.000101430771970354
-2.53153153153153 0.00010443046119419
-2.52552552552553 0.000107506598525256
-2.51951951951952 0.000110660723758077
-2.51351351351351 0.000113894394875322
-2.50750750750751 0.000117209187860212
-2.5015015015015 0.000120606696493019
-2.4954954954955 0.000124088532131338
-2.48948948948949 0.000127656323473797
-2.48348348348348 0.000131311716306917
-2.47747747747748 0.000135056373234781
-2.47147147147147 0.000138891973391221
-2.46546546546547 0.000142820212134226
-2.45945945945946 0.000146842800722265
-2.45345345345345 0.000150961465972242
-2.44744744744745 0.000155177949898801
-2.44144144144144 0.000159494009334706
-2.43543543543544 0.000163911415532025
-2.42942942942943 0.000168431953743864
-2.42342342342342 0.000173057422786396
-2.41741741741742 0.000177789634580948
-2.41141141141141 0.000182630413675903
-2.40540540540541 0.000187581596748211
-2.3993993993994 0.000192645032084281
-2.39339339339339 0.000197822579040068
-2.38738738738739 0.000203116107480142
-2.38138138138138 0.000208527497195596
-2.37537537537538 0.000214058637300591
-2.36936936936937 0.000219711425607411
-2.36336336336336 0.000225487767979876
-2.35735735735736 0.000231389577664992
-2.35135135135135 0.000237418774602727
-2.34534534534535 0.00024357728471381
-2.33933933933934 0.000249867039165486
-2.33333333333333 0.000256289973615142
-2.32732732732733 0.000262848027431768
-2.32132132132132 0.000269543142895223
-2.31531531531532 0.000276377264373277
-2.30930930930931 0.000283352337476437
-2.3033033033033 0.00029047030819059
-2.2972972972973 0.000297733121987472
-2.29129129129129 0.000305142722913054
-2.28528528528529 0.000312701052653891
-2.27927927927928 0.000320410049581558
-2.27327327327327 0.000328271647775267
-2.26726726726727 0.00033628777602281
-2.26126126126126 0.000344460356799994
-2.25525525525526 0.000352791305228732
-2.24924924924925 0.000361282528014002
-2.24324324324324 0.000369935922359897
-2.23723723723724 0.000378753374864993
-2.23123123123123 0.000387736760397337
-2.22522522522523 0.000396887940949307
-2.21921921921922 0.000406208764472681
-2.21321321321321 0.00041570106369426
-2.20720720720721 0.000425366654912363
-2.2012012012012 0.000435207336774643
-2.1951951951952 0.000445224889037573
-2.18918918918919 0.000455421071308069
-2.18318318318318 0.000465797621767701
-2.17717717717718 0.000476356255879969
-2.17117117117117 0.000487098665081155
-2.16516516516517 0.000498026515455285
-2.15915915915916 0.000509141446393745
-2.15315315315315 0.000520445069240159
-2.14714714714715 0.000531938965921103
-2.14114114114114 0.000543624687563314
-2.13513513513514 0.000555503753098035
-2.12912912912913 0.000567577647853185
-2.12312312312312 0.000579847822134051
-2.11711711711712 0.000592315689793251
-2.11111111111111 0.000604982626790707
-2.10510510510511 0.000617849969744413
-2.0990990990991 0.000630919014472803
-2.09309309309309 0.000644191014529552
-2.08708708708709 0.000657667179731661
-2.08108108108108 0.00067134867468169
-2.07507507507508 0.000685236617285051
-2.06906906906907 0.000699332077263286
-2.06306306306306 0.000713636074664257
-2.05705705705706 0.00072814957837023
-2.05105105105105 0.000742873504604842
-2.04504504504505 0.000757808715439936
-2.03903903903904 0.000772956017303329
-2.03303303303303 0.000788316159488543
-2.02702702702703 0.000803889832667561
-2.02102102102102 0.000819677667407719
-2.01501501501502 0.000835680232693824
-2.00900900900901 0.000851898034456625
-2.003003003003 0.000868331514108785
-1.996996996997 0.000884981047089505
-1.99099099099099 0.000901846941418986
-1.98498498498498 0.000918929436263893
-1.97897897897898 0.000936228700515049
-1.97297297297297 0.000953744831378561
-1.96696696696697 0.000971477852981612
-1.96096096096096 0.000989427714994147
-1.95495495495495 0.00100759429126772
-1.94894894894895 0.00102597737849273
-1.94294294294294 0.00104457669487539
-1.93693693693694 0.00106339187883556
-1.93093093093093 0.00108242248772689
-1.92492492492492 0.00110166799658045
-1.91891891891892 0.0011211277968732
-1.91291291291291 0.00114080119532251
-1.90690690690691 0.00116068741270815
-1.9009009009009 0.00118078558272292
-1.89489489489489 0.00120109475085333
-1.88888888888889 0.00122161387329156
-1.88288288288288 0.00124234181587993
-1.87687687687688 0.00126327735308939
-1.87087087087087 0.00128441916703303
-1.86486486486486 0.0013057658465161
-1.85885885885886 0.00132731588612371
-1.85285285285285 0.00134906768534754
-1.84684684684685 0.00137101954775265
-1.84084084084084 0.00139316968018589
-1.83483483483483 0.00141551619202691
-1.82882882882883 0.00143805709448304
-1.82282282282282 0.00146079029992931
-1.81681681681682 0.00148371362129472
-1.81081081081081 0.00150682477149593
-1.8048048048048 0.00153012136291946
-1.7987987987988 0.00155360090695372
-1.79279279279279 0.00157726081357162
-1.78678678678679 0.00160109839096524
-1.78078078078078 0.00162511084523323
-1.77477477477477 0.00164929528012224
-1.76876876876877 0.00167364869682321
-1.76276276276276 0.00169816799382357
-1.75675675675676 0.00172284996681626
-1.75075075075075 0.00174769130866638
-1.74474474474474 0.00177268860943658
-1.73873873873874 0.0017978383564717
-1.73273273273273 0.00182313693454374
-1.72672672672673 0.00184858062605775
-1.72072072072072 0.00187416561131946
-1.71471471471471 0.00189988796886524
-1.70870870870871 0.00192574367585513
-1.7027027027027 0.00195172860852949
-1.6966966966967 0.00197783854272982
-1.69069069069069 0.0020040691544843
-1.68468468468468 0.0020304160206585
-1.67867867867868 0.00205687461967164
-1.67267267267267 0.00208344033227892
-1.66666666666667 0.00211010844242003
-1.66066066066066 0.00213687413813432
-1.65465465465465 0.00216373251254276
-1.64864864864865 0.00219067856489687
-1.64264264264264 0.00221770720169476
-1.63663663663664 0.00224481323786441
-1.63063063063063 0.0022719913980141
-1.62462462462462 0.00229923631775004
-1.61861861861862 0.00232654254506112
-1.61261261261261 0.00235390454177056
-1.60660660660661 0.00238131668505438
-1.6006006006006 0.0024087732690263
-1.59459459459459 0.00243626850638891
-1.58858858858859 0.00246379653015058
-1.58258258258258 0.00249135139540788
-1.57657657657658 0.00251892708119284
-1.57057057057057 0.00254651749238465
-1.56456456456456 0.00257411646168509
-1.55855855855856 0.00260171775165719
-1.55255255255255 0.00262931505682624
-1.54654654654655 0.00265690200584248
-1.54054054054054 0.00268447216370466
-1.53453453453453 0.00271201903404347
-1.52852852852853 0.00273953606146408
-1.52252252252252 0.00276701663394657
-1.51651651651652 0.00279445408530341
-1.51051051051051 0.00282184169769271
-1.5045045045045 0.00284917270418618
-1.4984984984985 0.00287644029139052
-1.49249249249249 0.00290363760212097
-1.48648648648649 0.00293075773812571
-1.48048048048048 0.0029577937628597
-1.47447447447447 0.00298473870430652
-1.46846846846847 0.00301158555784673
-1.46246246246246 0.00303832728917121
-1.45645645645646 0.00306495683723786
-1.45045045045045 0.00309146711727007
-1.44444444444444 0.00311785102379518
-1.43843843843844 0.00314410143372133
-1.43243243243243 0.00317021120945075
-1.42642642642643 0.00319617320202782
-1.42042042042042 0.0032219802543199
-1.41441441441441 0.00324762520422911
-1.40840840840841 0.00327310088793305
-1.4024024024024 0.0032984001431525
-1.3963963963964 0.00332351581244407
-1.39039039039039 0.00334844074651564
-1.38438438438438 0.00337316780756271
-1.37837837837838 0.00339768987262323
-1.37237237237237 0.00342199983694901
-1.36636636636637 0.00344609061739138
-1.36036036036036 0.00346995515579887
-1.35435435435435 0.00349358642242474
-1.34834834834835 0.00351697741934202
-1.34234234234234 0.0035401211838638
-1.33633633633634 0.00356301079196647
-1.33033033033033 0.00358563936171354
-1.32432432432432 0.0036080000566777
-1.31831831831832 0.00363008608935878
-1.31231231231231 0.0036518907245953
-1.30630630630631 0.00367340728296702
-1.3003003003003 0.00369462914418635
-1.29429429429429 0.0037155497504761
-1.28828828828829 0.00373616260993111
-1.28228228228228 0.00375646129986152
-1.27627627627628 0.00377643947011512
-1.27027027027027 0.00379609084637655
-1.26426426426426 0.00381540923344078
-1.25825825825826 0.00383438851845863
-1.25225225225225 0.00385302267415186
-1.24624624624625 0.00387130576199558
-1.24024024024024 0.0038892319353655
-1.23423423423423 0.0039067954426478
-1.22822822822823 0.00392399063030927
-1.22222222222222 0.00394081194592536
-1.21621621621622 0.00395725394116405
-1.21021021021021 0.00397331127472311
-1.2042042042042 0.00398897871521862
-1.1981981981982 0.00400425114402262
-1.19219219219219 0.00401912355804759
-1.18618618618619 0.00403359107247581
-1.18018018018018 0.00404764892343141
-1.17417417417417 0.00406129247059307
-1.16816816816817 0.00407451719974541
-1.16216216216216 0.0040873187252671
-1.15615615615616 0.00409969279255371
-1.15015015015015 0.00411163528037354
-1.14414414414414 0.00412314220315447
-1.13813813813814 0.00413420971320017
-1.13213213213213 0.00414483410283386
-1.12612612612613 0.00415501180646804
-1.12012012012012 0.00416473940259845
-1.11411411411411 0.00417401361572082
-1.10810810810811 0.00418283131816882
-1.1021021021021 0.00419118953187186
-1.0960960960961 0.00419908543003118
-1.09009009009009 0.00420651633871318
-1.08408408408408 0.00421347973835846
-1.07807807807808 0.00421997326520554
-1.07207207207207 0.00422599471262812
-1.06606606606607 0.00423154203238472
-1.06006006006006 0.0042366133357799
-1.05405405405405 0.00424120689473586
-1.04804804804805 0.0042453211427739
};
\addplot [thick, blue!50.0!black, forget plot]
table {%
-3 4.39155092772122e-14
-2.99399399399399 4.73790971791015e-14
-2.98798798798799 5.11100255713811e-14
-2.98198198198198 5.51284618902195e-14
-2.97597597597598 5.94560581917435e-14
-2.96996996996997 6.41160576110873e-14
-2.96396396396396 6.91334082420708e-14
-2.95795795795796 7.45348849390404e-14
-2.95195195195195 8.03492195751653e-14
-2.94594594594595 8.66072403263357e-14
-2.93993993993994 9.33420205867843e-14
-2.93393393393393 1.00589038161935e-13
-2.92792792792793 1.08386345425726e-13
-2.92192192192192 1.16774751174062e-13
-2.91591591591592 1.25798014953237e-13
-2.90990990990991 1.35503054692143e-13
-2.9039039039039 1.45940168520399e-13
-2.8978978978979 1.57163271710817e-13
-2.89189189189189 1.69230149744681e-13
-2.88588588588589 1.82202728561821e-13
-2.87987987987988 1.96147363125007e-13
-2.87387387387387 2.11135145499761e-13
-2.86786786786787 2.27242233726674e-13
-2.86186186186186 2.44550202843912e-13
-2.85585585585586 2.63146419503016e-13
-2.84984984984985 2.83124441711771e-13
-2.84384384384384 3.04584445333988e-13
-2.83783783783784 3.2763367907793e-13
-2.83183183183183 3.52386949813022e-13
-2.82582582582583 3.78967140169006e-13
-2.81981981981982 4.07505760492865e-13
-2.81381381381381 4.38143537367328e-13
-2.80780780780781 4.71031041030895e-13
-2.8018018018018 5.06329354183315e-13
-2.7957957957958 5.44210784813266e-13
-2.78978978978979 5.84859625846401e-13
-2.78378378378378 6.28472964583151e-13
-2.77777777777778 6.75261545076725e-13
-2.77177177177177 7.2545068679336e-13
-2.76576576576577 7.79281263099867e-13
-2.75975975975976 8.37010743337832e-13
-2.75375375375375 8.98914302471136e-13
-2.74774774774775 9.65286002533308e-13
-2.74174174174174 1.03644005035541e-12
-2.73573573573574 1.11271213632331e-12
-2.72972972972973 1.19446085919751e-12
-2.72372372372372 1.28206924232819e-12
-2.71771771771772 1.37594634691588e-12
-2.71171171171171 1.47652898830282e-12
-2.70570570570571 1.58428356163433e-12
-2.6996996996997 1.69970798360361e-12
-2.69369369369369 1.82333375738847e-12
-2.68768768768769 1.95572816830561e-12
-2.68168168168168 2.09749661814901e-12
-2.67567567567568 2.24928510664359e-12
-2.66966966966967 2.41178286893708e-12
-2.66366366366366 2.58572517857045e-12
-2.65765765765766 2.77189632591489e-12
-2.65165165165165 2.97113278263966e-12
-2.64564564564565 3.1843265633846e-12
-2.63963963963964 3.41242879645231e-12
-2.63363363363363 3.65645351601292e-12
-2.62762762762763 3.91748168902762e-12
-2.62162162162162 4.19666549085057e-12
-2.61561561561562 4.49523284426166e-12
-2.60960960960961 4.81449223751909e-12
-2.6036036036036 5.15583783790228e-12
-2.5975975975976 5.52075491814325e-12
-2.59159159159159 5.91082561412364e-12
-2.58558558558559 6.32773503324432e-12
-2.57957957957958 6.77327773395887e-12
-2.57357357357357 7.24936459810618e-12
-2.56756756756757 7.75803011887725e-12
-2.56156156156156 8.30144012852067e-12
-2.55555555555556 8.88189999122026e-12
-2.54954954954955 9.50186328798161e-12
-2.54354354354354 1.01639410218405e-11
-2.53753753753754 1.08709113732533e-11
-2.53153153153153 1.16257300371676e-11
-2.52552552552553 1.24315411749798e-11
-2.51951951951952 1.32916890163981e-11
-2.51351351351351 1.4209730148118e-11
-2.50750750750751 1.51894465282186e-11
-2.5015015015015 1.62348592672757e-11
-2.4954954954955 1.73502432193941e-11
-2.48948948948949 1.85401424286707e-11
-2.48348348348348 1.98093864790294e-11
-2.47747747747748 2.11631077979207e-11
-2.47147147147147 2.26067599670546e-11
-2.46546546546547 2.41461370961509e-11
-2.45945945945946 2.57873943186373e-11
-2.45345345345345 2.75370694713292e-11
-2.44744744744745 2.94021060233696e-11
-2.44144144144144 3.13898773231218e-11
-2.43543543543544 3.3508212235283e-11
-2.42942942942943 3.57654222442364e-11
-2.42342342342342 3.81703301035997e-11
-2.41741741741742 4.07323001160411e-11
-2.41141141141141 4.34612701317721e-11
-2.40540540540541 4.63677853586444e-11
-2.3993993993994 4.94630340815323e-11
-2.39339339339339 5.27588853936633e-11
-2.38738738738739 5.62679290477532e-11
-2.38138138138138 6.00035175402858e-11
-2.37537537537538 6.39798105479648e-11
-2.36936936936937 6.82118218413795e-11
-2.36336336336336 7.2715468807162e-11
-2.35735735735736 7.7507624716493e-11
-2.35135135135135 8.26061738846648e-11
-2.34534534534535 8.80300698735832e-11
-2.33933933933934 9.37993968966188e-11
-2.33333333333333 9.99354345930495e-11
-2.32732732732733 1.06460726347566e-10
-2.32132132132132 1.13399151338892e-10
-2.31531531531532 1.20776000510553e-10
-2.30930930930931 1.28618056666205e-10
-2.3033033033033 1.36953678901734e-10
-2.2972972972973 1.45812891596599e-10
-2.29129129129129 1.5522747819757e-10
-2.28528528528529 1.65231080039197e-10
-2.27927927927928 1.75859300457012e-10
-2.27327327327327 1.87149814461669e-10
-2.26726726726727 1.99142484254898e-10
-2.26126126126126 2.1187948088147e-10
-2.25525525525526 2.25405412325196e-10
-2.24924924924925 2.39767458371423e-10
-2.24324324324324 2.55015512573587e-10
-2.23723723723724 2.71202331677047e-10
-2.23123123123123 2.8838369286991e-10
-2.22522522522523 3.06618559247494e-10
-2.21921921921922 3.2596925389502e-10
-2.21321321321321 3.46501643011623e-10
-2.20720720720721 3.68285328518028e-10
-2.2012012012012 3.91393850610586e-10
-2.1951951951952 4.15904900745029e-10
-2.18918918918919 4.41900545555477e-10
-2.18318318318318 4.69467462236671e-10
-2.17717717717718 4.98697185941316e-10
-2.17117117117117 5.29686369768853e-10
-2.16516516516517 5.62537057947717e-10
-2.15915915915916 5.97356972839806e-10
-2.15315315315315 6.34259816423504e-10
-2.14714714714715 6.73365586940592e-10
-2.14114114114114 7.14800911422182e-10
-2.13513513513514 7.58699394840128e-10
-2.12912912912913 8.05201986662657e-10
-2.12312312312312 8.54457365626594e-10
-2.11711711711712 9.06622343573642e-10
-2.11111111111111 9.61862289234257e-10
-2.10510510510511 1.0203515728806e-09
-2.0990990990991 1.08227403280897e-09
-2.09309309309309 1.1478234646529e-09
-2.08708708708709 1.21720413457021e-09
-2.08108108108108 1.29063131739094e-09
-2.07507507507508 1.36833186085866e-09
-2.06906906906907 1.45054477714453e-09
-2.06306306306306 1.53752186286239e-09
-2.05705705705706 1.62952834886362e-09
-2.05105105105105 1.72684358114322e-09
-2.04504504504505 1.82976173424224e-09
-2.03903903903904 1.93859255858896e-09
-2.03303303303303 2.05366216327845e-09
-2.02702702702703 2.17531383585131e-09
-2.02102102102102 2.30390890069446e-09
-2.01501501501502 2.43982761775152e-09
-2.00900900900901 2.58347012329777e-09
-2.003003003003 2.73525741460303e-09
-1.996996996997 2.89563238037843e-09
-1.99099099099099 3.06506087897634e-09
-1.98498498498498 3.24403286638974e-09
-1.97897897897898 3.43306357617652e-09
-1.97297297297297 3.63269475351553e-09
-1.96696696696697 3.84349594568651e-09
-1.96096096096096 4.06606585135264e-09
-1.95495495495495 4.30103373111492e-09
-1.94894894894895 4.54906088190075e-09
-1.94294294294294 4.8108421778453e-09
-1.93693693693694 5.08710768042266e-09
-1.93093093093093 5.3786243206873e-09
-1.92492492492492 5.68619765659074e-09
-1.91891891891892 6.01067370844776e-09
-1.91291291291291 6.35294087573883e-09
-1.90690690690691 6.71393193855e-09
-1.9009009009009 7.09462614707248e-09
-1.89489489489489 7.49605140270426e-09
-1.88888888888889 7.91928653442552e-09
-1.88288288288288 8.36546367424701e-09
-1.87687687687688 8.83577073566592e-09
-1.87087087087087 9.33145399920198e-09
-1.86486486486486 9.85382080922584e-09
-1.85885885885886 1.04042423864422e-08
-1.85285285285285 1.09841567605335e-08
-1.84684684684685 1.1595071827632e-08
-1.84084084084084 1.22385685374383e-08
-1.83483483483483 1.29163042149732e-08
-1.82882882882883 1.36300160221155e-08
-1.82282282282282 1.43815245642451e-08
-1.81681681681682 1.51727376474955e-08
-1.81081081081081 1.60056541922924e-08
-1.8048048048048 1.68823683090439e-08
-1.7987987987988 1.78050735420403e-08
-1.79279279279279 1.87760672878088e-08
-1.78678678678679 1.97977553943783e-08
-1.78078078078078 2.08726569481036e-08
-1.77477477477477 2.20034092549154e-08
-1.76876876876877 2.31927730230751e-08
-1.76276276276276 2.44436377547281e-08
-1.75675675675676 2.57590273537826e-08
-1.75075075075075 2.71421059578619e-08
-1.74474474474474 2.85961840023193e-08
-1.73873873873874 3.01247245245418e-08
-1.73273273273273 3.17313497170137e-08
-1.72672672672673 3.34198477378633e-08
-1.72072072072072 3.51941797878723e-08
-1.71471471471471 3.7058487463182e-08
-1.70870870870871 3.90171003932097e-08
-1.7027027027027 4.10745441735441e-08
-1.6966966966967 4.32355486038778e-08
-1.69069069069069 4.55050562413135e-08
-1.68468468468468 4.78882312796603e-08
-1.67867867867868 5.03904687656458e-08
-1.67267267267267 5.30174041632447e-08
-1.66666666666667 5.57749232776508e-08
-1.66066066066066 5.86691725507074e-08
-1.65465465465465 6.17065697399357e-08
-1.64864864864865 6.48938149936181e-08
-1.64264264264264 6.82379023347031e-08
-1.63663663663664 7.17461315666495e-08
-1.63063063063063 7.54261206146338e-08
-1.62462462462462 7.92858183158981e-08
-1.61861861861862 8.33335176733565e-08
-1.61261261261261 8.75778695869102e-08
-1.60660660660661 9.20278970772882e-08
-1.6006006006006 9.66930100175712e-08
-1.59459459459459 1.0158302038792e-07
-1.58858858858859 1.06708158069393e-07
-1.58258258258258 1.12079087193094e-07
-1.57657657657658 1.17706923061262e-07
-1.57057057057057 1.23603249657306e-07
-1.56456456456456 1.2978013776211e-07
-1.55855855855856 1.36250163694383e-07
-1.55255255255255 1.43026428693139e-07
-1.54654654654655 1.50122578960813e-07
-1.54054054054054 1.57552826385903e-07
-1.53453453453453 1.65331969964361e-07
-1.52852852852853 1.73475417939442e-07
-1.52252252252252 1.81999210679978e-07
-1.51651651651652 1.90920044317544e-07
-1.51051051051051 2.002552951633e-07
-1.5045045045045 2.10023044925701e-07
-1.4984984984985 2.20242106750664e-07
-1.49249249249249 2.30932052106128e-07
-1.48648648648649 2.42113238533377e-07
-1.48048048048048 2.53806838287824e-07
-1.47447447447447 2.6603486789237e-07
-1.46846846846847 2.78820218626802e-07
-1.46246246246246 2.92186687977059e-07
-1.45645645645646 3.06159012068612e-07
-1.45045045045045 3.20762899108474e-07
-1.44444444444444 3.36025063860806e-07
-1.43843843843844 3.5197326318136e-07
-1.43243243243243 3.68636332636378e-07
-1.42642642642643 3.86044224231905e-07
-1.42042042042042 4.04228045279767e-07
-1.41441441441441 4.23220098426818e-07
-1.40840840840841 4.43053922874336e-07
-1.4024024024024 4.6376433681477e-07
-1.3963963963964 4.85387481113292e-07
-1.39039039039039 5.07960864261938e-07
-1.38438438438438 5.31523408634292e-07
-1.37837837837838 5.56115498069007e-07
-1.37237237237237 5.81779026810613e-07
-1.36636636636637 6.08557449836329e-07
-1.36036036036036 6.36495834597757e-07
-1.35435435435435 6.65640914206512e-07
-1.34834834834835 6.96041142093083e-07
-1.34234234234234 7.27746748168185e-07
-1.33633633633634 7.60809796516224e-07
-1.33033033033033 7.95284244650369e-07
-1.32432432432432 8.31226004358909e-07
-1.31831831831832 8.68693004172684e-07
-1.31231231231231 9.07745253483173e-07
-1.30630630630631 9.48444908341202e-07
-1.3003003003003 9.9085633896571e-07
-1.29429429429429 1.03504619899247e-06
-1.28828828828829 1.08108349649217e-06
-1.28228228228228 1.12903966678731e-06
-1.27627627627628 1.17898864709732e-06
-1.27027027027027 1.23100695304074e-06
-1.26426426426426 1.28517375702374e-06
-1.25825825825826 1.34157096854311e-06
-1.25225225225225 1.40028331643243e-06
-1.24624624624625 1.46139843307924e-06
-1.24024024024024 1.52500694064076e-06
-1.23423423423423 1.59120253928546e-06
-1.22822822822823 1.66008209748711e-06
-1.22222222222222 1.73174574439754e-06
-1.21621621621622 1.80629696432381e-06
-1.21021021021021 1.88384269333468e-06
-1.2042042042042 1.96449341802099e-06
-1.1981981981982 2.04836327643347e-06
-1.19219219219219 2.13557016122091e-06
-1.18618618618619 2.22623582499098e-06
-1.18018018018018 2.32048598791468e-06
-1.17417417417417 2.41845044759503e-06
-1.16816816816817 2.52026319121908e-06
-1.16216216216216 2.62606251001174e-06
-1.15615615615616 2.73599111600861e-06
-1.15015015015015 2.85019626116368e-06
-1.14414414414414 2.96882985880687e-06
-1.13813813813814 3.092048607465e-06
-1.13213213213213 3.22001411705794e-06
-1.12612612612613 3.3528930374813e-06
-1.12012012012012 3.49085718958423e-06
-1.11411411411411 3.63408369855039e-06
-1.10810810810811 3.78275512968805e-06
-1.1021021021021 3.93705962663342e-06
-1.0960960960961 4.09719105197003e-06
-1.09009009009009 4.26334913026447e-06
-1.08408408408408 4.4357395935174e-06
-1.07807807807808 4.61457432902658e-06
-1.07207207207207 4.80007152965613e-06
-1.06606606606607 4.99245584650496e-06
-1.06006006006006 5.19195854396399e-06
-1.05405405405405 5.39881765715028e-06
-1.04804804804805 5.61327815170349e-06
};
\addplot [semithick, red, dashed, forget plot]
table {%
-1.04204204204204 0
-1.04204204204204 0.00426084590409521
};
\addplot [thick, blue!78.5204991087344!black, forget plot]
table {%
-1.04204204204204 0.00424895467590464
-1.03603603603604 0.00425210625342657
-1.03003003003003 0.00425477479863203
-1.02402402402402 0.00425695939942034
-1.01801801801802 0.00425865930881732
-1.01201201201201 0.00425987394540096
-1.00600600600601 0.00426060289363287
-1 0.00426084590409521
-0.993993993993994 0.00426060289363287
-0.987987987987988 0.00425987394540096
-0.981981981981982 0.00425865930881732
-0.975975975975976 0.00425695939942034
-0.96996996996997 0.00425477479863203
-0.963963963963964 0.00425210625342657
-0.957957957957958 0.00424895467590464
-0.951951951951952 0.0042453211427739
-0.945945945945946 0.00424120689473586
-0.93993993993994 0.0042366133357799
-0.933933933933934 0.00423154203238472
-0.927927927927928 0.00422599471262812
-0.921921921921922 0.00421997326520554
-0.915915915915916 0.00421347973835846
-0.90990990990991 0.00420651633871318
-0.903903903903904 0.00419908543003118
-0.897897897897898 0.00419118953187186
-0.891891891891892 0.00418283131816882
-0.885885885885886 0.00417401361572082
-0.87987987987988 0.00416473940259845
-0.873873873873874 0.00415501180646804
-0.867867867867868 0.00414483410283386
-0.861861861861862 0.00413420971320017
-0.855855855855856 0.00412314220315447
-0.84984984984985 0.00411163528037354
-0.843843843843844 0.00409969279255371
-0.837837837837838 0.0040873187252671
-0.831831831831832 0.00407451719974541
-0.825825825825826 0.00406129247059307
-0.81981981981982 0.00404764892343141
-0.813813813813814 0.00403359107247581
-0.807807807807808 0.00401912355804759
-0.801801801801802 0.00400425114402262
-0.795795795795796 0.00398897871521862
-0.78978978978979 0.00397331127472311
-0.783783783783784 0.00395725394116405
-0.777777777777778 0.00394081194592536
-0.771771771771772 0.00392399063030927
-0.765765765765766 0.0039067954426478
};
\addplot [thick, blue!78.5204991087344!black, forget plot]
table {%
-1.04204204204204 5.83559208592705e-06
-1.03603603603604 6.06601877525512e-06
-1.03003003003003 6.30482495902208e-06
-1.02402402402402 6.55228496951001e-06
-1.01801801801802 6.80868090324587e-06
-1.01201201201201 7.07430279451725e-06
-1.00600600600601 7.34944879107339e-06
-1 7.63442533197342e-06
-0.993993993993994 7.92954732754233e-06
-0.987987987987988 8.23513834139069e-06
-0.981981981981982 8.55153077445139e-06
-0.975975975975976 8.87906605098285e-06
-0.96996996996997 9.21809480648472e-06
-0.963963963963964 9.56897707746875e-06
-0.957957957957958 9.93208249302329e-06
-0.951951951951952 1.03077904681064e-05
-0.945945945945946 1.06964903984989e-05
-0.93993993993994 1.10985818573431e-05
-0.933933933933934 1.15144747931929e-05
-0.927927927927928 1.19445897294907e-05
-0.921921921921922 1.23893579653882e-05
-0.915915915915916 1.28492217778215e-05
-0.90990990990991 1.33246346247438e-05
-0.903903903903904 1.38160613494209e-05
-0.897897897897898 1.43239783856839e-05
-0.891891891891892 1.48488739640318e-05
-0.885885885885886 1.53912483184734e-05
-0.87987987987988 1.59516138939891e-05
-0.873873873873874 1.65304955544931e-05
-0.867867867867868 1.71284307911672e-05
-0.861861861861862 1.77459699310362e-05
-0.855855855855856 1.83836763456483e-05
-0.84984984984985 1.90421266597175e-05
-0.843843843843844 1.97219109595822e-05
-0.837837837837838 2.04236330013297e-05
-0.831831831831832 2.11479104184259e-05
-0.825825825825826 2.18953749286923e-05
-0.81981981981982 2.26666725404595e-05
-0.813813813813814 2.34624637577262e-05
-0.807807807807808 2.42834237841455e-05
-0.801801801801802 2.51302427256546e-05
-0.795795795795796 2.60036257915594e-05
-0.78978978978979 2.69042934938807e-05
-0.783783783783784 2.78329818447608e-05
-0.777777777777778 2.87904425517279e-05
-0.771771771771772 2.97774432106065e-05
-0.765765765765766 3.0794767495859e-05
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.75975975975976 0
-0.75975975975976 0.00426084590409521
};
\addplot [thick, color0, forget plot]
table {%
-0.75975975975976 0.0038892319353655
-0.753753753753754 0.00387130576199558
-0.747747747747748 0.00385302267415186
-0.741741741741742 0.00383438851845863
-0.735735735735736 0.00381540923344078
-0.72972972972973 0.00379609084637655
-0.723723723723724 0.00377643947011512
-0.717717717717718 0.00375646129986152
-0.711711711711712 0.00373616260993111
-0.705705705705706 0.00371554975047611
-0.6996996996997 0.00369462914418635
-0.693693693693694 0.00367340728296702
-0.687687687687688 0.0036518907245953
-0.681681681681682 0.00363008608935878
-0.675675675675676 0.0036080000566777
-0.66966966966967 0.00358563936171354
-0.663663663663664 0.00356301079196647
-0.657657657657658 0.0035401211838638
-0.651651651651652 0.00351697741934202
-0.645645645645646 0.00349358642242474
-0.63963963963964 0.00346995515579887
-0.633633633633634 0.00344609061739138
-0.627627627627628 0.00342199983694901
-0.621621621621621 0.00339768987262323
-0.615615615615616 0.00337316780756271
-0.60960960960961 0.00334844074651565
-0.603603603603604 0.00332351581244407
-0.597597597597598 0.0032984001431525
-0.591591591591591 0.00327310088793305
-0.585585585585586 0.00324762520422911
-0.57957957957958 0.0032219802543199
};
\addplot [thick, color0, forget plot]
table {%
-0.75975975975976 3.18432153481377e-05
-0.753753753753754 3.292360315882e-05
-0.747747747747748 3.40367639512978e-05
-0.741741741741742 3.51835475587805e-05
-0.735735735735736 3.63648207983742e-05
-0.72972972972973 3.75814676411861e-05
-0.723723723723724 3.88343893782043e-05
-0.717717717717718 4.01245047816945e-05
-0.711711711711712 4.14527502618518e-05
-0.705705705705706 4.28200800184413e-05
-0.6996996996997 4.42274661871529e-05
-0.693693693693694 4.56758989803969e-05
-0.687687687687688 4.71663868222567e-05
-0.681681681681682 4.86999564773136e-05
-0.675675675675676 5.02776531730534e-05
-0.66966966966967 5.19005407155602e-05
-0.663663663663664 5.35697015981986e-05
-0.657657657657658 5.52862371029815e-05
-0.651651651651652 5.70512673943175e-05
-0.645645645645646 5.88659316048267e-05
-0.63963963963964 6.07313879129128e-05
-0.633633633633634 6.2648813611771e-05
-0.627627627627628 6.46194051695163e-05
-0.621621621621621 6.66443782801044e-05
-0.615615615615616 6.87249679047214e-05
-0.60960960960961 7.08624283033146e-05
-0.603603603603604 7.30580330559306e-05
-0.597597597597598 7.53130750735301e-05
-0.591591591591591 7.76288665979448e-05
-0.585585585585586 8.00067391906375e-05
-0.57957957957958 8.24480437099314e-05
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.573573573573574 0
-0.573573573573574 0.00426084590409521
};
\addplot [thick, color1, forget plot]
table {%
-0.573573573573574 0.00319617320202782
-0.567567567567568 0.00317021120945075
-0.561561561561561 0.00314410143372133
-0.555555555555555 0.00311785102379518
-0.54954954954955 0.00309146711727007
-0.543543543543544 0.00306495683723786
-0.537537537537538 0.00303832728917121
-0.531531531531531 0.00301158555784673
-0.525525525525525 0.00298473870430652
-0.51951951951952 0.0029577937628597
-0.513513513513514 0.00293075773812571
-0.507507507507508 0.00290363760212097
-0.501501501501501 0.00287644029139052
-0.495495495495495 0.00284917270418618
-0.48948948948949 0.00282184169769271
-0.483483483483484 0.00279445408530341
-0.477477477477477 0.00276701663394657
-0.471471471471471 0.00273953606146408
-0.465465465465465 0.00271201903404347
-0.45945945945946 0.00268447216370466
-0.453453453453454 0.00265690200584248
-0.447447447447447 0.00262931505682624
-0.441441441441441 0.00260171775165719
-0.435435435435435 0.00257411646168509
};
\addplot [thick, color1, forget plot]
table {%
-0.573573573573574 8.49541502763654e-05
-0.567567567567568 8.75264482258397e-05
-0.561561561561561 9.01663460502105e-05
-0.555555555555555 9.28752713249914e-05
-0.54954954954955 9.56546706238249e-05
-0.543543543543544 9.85060094193828e-05
-0.537537537537538 0.000101430771970354
-0.531531531531531 0.00010443046119419
-0.525525525525525 0.000107506598525256
-0.51951951951952 0.000110660723758077
-0.513513513513514 0.000113894394875322
-0.507507507507508 0.000117209187860212
-0.501501501501501 0.000120606696493019
-0.495495495495495 0.000124088532131338
-0.48948948948949 0.000127656323473797
-0.483483483483484 0.000131311716306917
-0.477477477477477 0.000135056373234781
-0.471471471471471 0.000138891973391221
-0.465465465465465 0.000142820212134226
-0.45945945945946 0.000146842800722265
-0.453453453453454 0.000150961465972242
-0.447447447447447 0.000155177949898801
-0.441441441441441 0.000159494009334706
-0.435435435435435 0.000163911415532025
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.429429429429429 0
-0.429429429429429 0.00426084590409521
};
\addplot [thick, color2, forget plot]
table {%
-0.42942942942943 0.00254651749238465
-0.423423423423424 0.00251892708119285
-0.417417417417417 0.00249135139540788
-0.411411411411411 0.00246379653015058
-0.405405405405405 0.0024362685063889
-0.3993993993994 0.0024087732690263
-0.393393393393394 0.00238131668505438
-0.387387387387387 0.00235390454177056
-0.381381381381381 0.00232654254506112
-0.375375375375375 0.00229923631775004
-0.36936936936937 0.0022719913980141
-0.363363363363364 0.00224481323786441
-0.357357357357357 0.00221770720169476
-0.351351351351351 0.00219067856489687
-0.345345345345345 0.00216373251254276
-0.33933933933934 0.00213687413813432
-0.333333333333333 0.00211010844242003
-0.327327327327327 0.00208344033227892
-0.321321321321321 0.00205687461967164
-0.315315315315315 0.0020304160206585
};
\addplot [thick, color2, forget plot]
table {%
-0.42942942942943 0.000168431953743864
-0.423423423423424 0.000173057422786396
-0.417417417417417 0.000177789634580948
-0.411411411411411 0.000182630413675903
-0.405405405405405 0.000187581596748211
-0.3993993993994 0.000192645032084281
-0.393393393393394 0.000197822579040068
-0.387387387387387 0.000203116107480142
-0.381381381381381 0.000208527497195596
-0.375375375375375 0.000214058637300591
-0.36936936936937 0.000219711425607411
-0.363363363363364 0.000225487767979876
-0.357357357357357 0.000231389577664992
-0.351351351351351 0.000237418774602727
-0.345345345345345 0.00024357728471381
-0.33933933933934 0.000249867039165486
-0.333333333333333 0.000256289973615142
-0.327327327327327 0.000262848027431768
-0.321321321321321 0.000269543142895223
-0.315315315315315 0.000276377264373277
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.309309309309309 0
-0.309309309309309 0.00426084590409521
};
\addplot [thick, color3, forget plot]
table {%
-0.30930930930931 0.0020040691544843
-0.303303303303303 0.00197783854272982
-0.297297297297297 0.00195172860852949
-0.291291291291291 0.00192574367585513
-0.285285285285285 0.00189988796886524
-0.279279279279279 0.00187416561131946
-0.273273273273273 0.00184858062605775
-0.267267267267267 0.00182313693454374
-0.261261261261261 0.0017978383564717
-0.255255255255255 0.00177268860943658
-0.249249249249249 0.00174769130866638
-0.243243243243243 0.00172284996681626
-0.237237237237237 0.00169816799382357
-0.231231231231231 0.00167364869682321
-0.225225225225225 0.00164929528012224
-0.219219219219219 0.00162511084523323
-0.213213213213213 0.00160109839096524
-0.207207207207207 0.00157726081357162
};
\addplot [thick, color3, forget plot]
table {%
-0.30930930930931 0.000283352337476437
-0.303303303303303 0.00029047030819059
-0.297297297297297 0.000297733121987472
-0.291291291291291 0.000305142722913054
-0.285285285285285 0.000312701052653891
-0.279279279279279 0.000320410049581559
-0.273273273273273 0.000328271647775267
-0.267267267267267 0.00033628777602281
-0.261261261261261 0.000344460356799994
-0.255255255255255 0.000352791305228732
-0.249249249249249 0.000361282528014003
-0.243243243243243 0.000369935922359896
-0.237237237237237 0.000378753374864993
-0.231231231231231 0.000387736760397337
-0.225225225225225 0.000396887940949307
-0.219219219219219 0.000406208764472682
-0.213213213213213 0.000415701063694259
-0.207207207207207 0.000425366654912363
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.201201201201201 0
-0.201201201201201 0.00426084590409521
};
\addplot [thick, color4, forget plot]
table {%
-0.201201201201201 0.00155360090695372
-0.195195195195195 0.00153012136291946
-0.189189189189189 0.00150682477149593
-0.183183183183183 0.00148371362129472
-0.177177177177177 0.00146079029992931
-0.171171171171171 0.00143805709448304
-0.165165165165165 0.00141551619202691
-0.159159159159159 0.00139316968018589
-0.153153153153153 0.00137101954775265
-0.147147147147147 0.00134906768534754
-0.141141141141141 0.00132731588612371
-0.135135135135135 0.0013057658465161
-0.129129129129129 0.00128441916703303
-0.123123123123123 0.00126327735308939
-0.117117117117117 0.00124234181587993
-0.111111111111111 0.00122161387329156
-0.105105105105105 0.00120109475085333
};
\addplot [thick, color4, forget plot]
table {%
-0.201201201201201 0.000435207336774643
-0.195195195195195 0.000445224889037573
-0.189189189189189 0.000455421071308069
-0.183183183183183 0.0004657976217677
-0.177177177177177 0.000476356255879969
-0.171171171171171 0.000487098665081155
-0.165165165165165 0.000498026515455285
-0.159159159159159 0.000509141446393745
-0.153153153153153 0.000520445069240158
-0.147147147147147 0.000531938965921103
-0.141141141141141 0.000543624687563314
-0.135135135135135 0.000555503753098035
-0.129129129129129 0.000567577647853185
-0.123123123123123 0.00057984782213405
-0.117117117117117 0.000592315689793251
-0.111111111111111 0.000604982626790707
-0.105105105105105 0.000617849969744413
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.099099099099099 0
-0.099099099099099 0.00426084590409521
};
\addplot [thick, color5, forget plot]
table {%
-0.099099099099099 0.00118078558272292
-0.0930930930930933 0.00116068741270815
-0.0870870870870872 0.00114080119532251
-0.0810810810810811 0.0011211277968732
-0.075075075075075 0.00110166799658045
-0.069069069069069 0.00108242248772689
-0.0630630630630633 0.00106339187883556
-0.0570570570570572 0.00104457669487539
-0.0510510510510511 0.00102597737849273
-0.045045045045045 0.00100759429126772
-0.0390390390390389 0.000989427714994147
-0.0330330330330328 0.000971477852981611
-0.0270270270270272 0.000953744831378561
-0.0210210210210211 0.000936228700515049
-0.015015015015015 0.000918929436263893
-0.00900900900900892 0.000901846941418986
-0.00300300300300282 0.000884981047089505
};
\addplot [thick, color5, forget plot]
table {%
-0.099099099099099 0.000630919014472803
-0.0930930930930933 0.000644191014529552
-0.0870870870870872 0.000657667179731661
-0.0810810810810811 0.00067134867468169
-0.075075075075075 0.000685236617285051
-0.069069069069069 0.000699332077263286
-0.0630630630630633 0.000713636074664256
-0.0570570570570572 0.00072814957837023
-0.0510510510510511 0.000742873504604842
-0.045045045045045 0.000757808715439936
-0.0390390390390389 0.000772956017303329
-0.0330330330330328 0.000788316159488543
-0.0270270270270272 0.000803889832667561
-0.0210210210210211 0.000819677667407719
-0.015015015015015 0.000835680232693824
-0.00900900900900892 0.000851898034456625
-0.00300300300300282 0.000868331514108785
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.00300300300300327 0
0.00300300300300327 0.00426084590409521
};
\addplot [thick, color6, forget plot]
table {%
0.00300300300300282 0.000868331514108785
0.00900900900900892 0.000851898034456625
0.015015015015015 0.000835680232693824
0.0210210210210211 0.000819677667407719
0.0270270270270272 0.000803889832667561
0.0330330330330328 0.000788316159488543
0.0390390390390389 0.000772956017303329
0.045045045045045 0.000757808715439936
0.0510510510510511 0.000742873504604842
0.0570570570570572 0.00072814957837023
0.0630630630630629 0.000713636074664257
0.069069069069069 0.000699332077263286
0.075075075075075 0.000685236617285051
0.0810810810810811 0.00067134867468169
0.0870870870870872 0.000657667179731661
0.0930930930930929 0.000644191014529552
0.099099099099099 0.000630919014472803
};
\addplot [thick, color6, forget plot]
table {%
0.00300300300300282 0.000884981047089505
0.00900900900900892 0.000901846941418986
0.015015015015015 0.000918929436263893
0.0210210210210211 0.000936228700515049
0.0270270270270272 0.000953744831378561
0.0330330330330328 0.000971477852981611
0.0390390390390389 0.000989427714994147
0.045045045045045 0.00100759429126772
0.0510510510510511 0.00102597737849273
0.0570570570570572 0.00104457669487539
0.0630630630630629 0.00106339187883556
0.069069069069069 0.00108242248772689
0.075075075075075 0.00110166799658045
0.0810810810810811 0.0011211277968732
0.0870870870870872 0.00114080119532251
0.0930930930930929 0.00116068741270814
0.099099099099099 0.00118078558272292
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.105105105105105 0
0.105105105105105 0.00426084590409521
};
\addplot [thick, color7, forget plot]
table {%
0.105105105105105 0.000617849969744413
0.111111111111111 0.000604982626790707
0.117117117117117 0.000592315689793251
0.123123123123123 0.000579847822134051
0.129129129129129 0.000567577647853185
0.135135135135135 0.000555503753098035
0.141141141141141 0.000543624687563314
0.147147147147147 0.000531938965921103
0.153153153153153 0.000520445069240159
0.159159159159159 0.000509141446393745
0.165165165165165 0.000498026515455285
0.171171171171171 0.000487098665081155
0.177177177177177 0.000476356255879969
0.183183183183183 0.000465797621767701
0.189189189189189 0.000455421071308069
0.195195195195195 0.000445224889037573
0.201201201201201 0.000435207336774643
};
\addplot [thick, color7, forget plot]
table {%
0.105105105105105 0.00120109475085333
0.111111111111111 0.00122161387329156
0.117117117117117 0.00124234181587993
0.123123123123123 0.00126327735308939
0.129129129129129 0.00128441916703303
0.135135135135135 0.0013057658465161
0.141141141141141 0.00132731588612371
0.147147147147147 0.00134906768534754
0.153153153153153 0.00137101954775264
0.159159159159159 0.00139316968018589
0.165165165165165 0.00141551619202691
0.171171171171171 0.00143805709448304
0.177177177177177 0.00146079029992931
0.183183183183183 0.00148371362129472
0.189189189189189 0.00150682477149593
0.195195195195195 0.00153012136291946
0.201201201201201 0.00155360090695372
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.207207207207207 0
0.207207207207207 0.00426084590409521
};
\addplot [thick, color8, forget plot]
table {%
0.207207207207207 0.000425366654912363
0.213213213213213 0.000415701063694259
0.219219219219219 0.000406208764472682
0.225225225225225 0.000396887940949307
0.231231231231231 0.000387736760397337
0.237237237237237 0.000378753374864993
0.243243243243243 0.000369935922359896
0.249249249249249 0.000361282528014003
0.255255255255255 0.000352791305228732
0.261261261261261 0.000344460356799994
0.267267267267267 0.00033628777602281
0.273273273273273 0.000328271647775267
0.279279279279279 0.000320410049581559
0.285285285285285 0.000312701052653891
0.291291291291291 0.000305142722913054
0.297297297297297 0.000297733121987472
0.303303303303303 0.00029047030819059
0.309309309309309 0.000283352337476438
};
\addplot [thick, color8, forget plot]
table {%
0.207207207207207 0.00157726081357162
0.213213213213213 0.00160109839096524
0.219219219219219 0.00162511084523323
0.225225225225225 0.00164929528012224
0.231231231231231 0.00167364869682321
0.237237237237237 0.00169816799382357
0.243243243243243 0.00172284996681626
0.249249249249249 0.00174769130866638
0.255255255255255 0.00177268860943658
0.261261261261261 0.0017978383564717
0.267267267267267 0.00182313693454374
0.273273273273273 0.00184858062605775
0.279279279279279 0.00187416561131946
0.285285285285285 0.00189988796886524
0.291291291291291 0.00192574367585513
0.297297297297297 0.00195172860852949
0.303303303303303 0.00197783854272982
0.309309309309309 0.0020040691544843
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.315315315315315 0
0.315315315315315 0.00426084590409521
};
\addplot [thick, color9, forget plot]
table {%
0.315315315315315 0.000276377264373277
0.321321321321321 0.000269543142895223
0.327327327327327 0.000262848027431768
0.333333333333333 0.000256289973615142
0.339339339339339 0.000249867039165487
0.345345345345345 0.00024357728471381
0.351351351351351 0.000237418774602727
0.357357357357357 0.000231389577664992
0.363363363363364 0.000225487767979876
0.369369369369369 0.000219711425607411
0.375375375375375 0.000214058637300591
0.381381381381381 0.000208527497195596
0.387387387387387 0.000203116107480142
0.393393393393394 0.000197822579040068
0.399399399399399 0.000192645032084282
0.405405405405405 0.000187581596748211
0.411411411411411 0.000182630413675903
0.417417417417417 0.000177789634580948
0.423423423423424 0.000173057422786396
0.429429429429429 0.000168431953743864
};
\addplot [thick, color9, forget plot]
table {%
0.315315315315315 0.0020304160206585
0.321321321321321 0.00205687461967164
0.327327327327327 0.00208344033227892
0.333333333333333 0.00211010844242003
0.339339339339339 0.00213687413813432
0.345345345345345 0.00216373251254276
0.351351351351351 0.00219067856489687
0.357357357357357 0.00221770720169476
0.363363363363364 0.00224481323786441
0.369369369369369 0.0022719913980141
0.375375375375375 0.00229923631775004
0.381381381381381 0.00232654254506112
0.387387387387387 0.00235390454177056
0.393393393393394 0.00238131668505438
0.399399399399399 0.0024087732690263
0.405405405405405 0.0024362685063889
0.411411411411411 0.00246379653015058
0.417417417417417 0.00249135139540788
0.423423423423424 0.00251892708119285
0.429429429429429 0.00254651749238465
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.435435435435435 0
0.435435435435435 0.00426084590409521
};
\addplot [thick, color10, forget plot]
table {%
0.435435435435435 0.000163911415532025
0.441441441441441 0.000159494009334706
0.447447447447447 0.000155177949898801
0.453453453453454 0.000150961465972242
0.45945945945946 0.000146842800722265
0.465465465465465 0.000142820212134226
0.471471471471471 0.000138891973391221
0.477477477477477 0.000135056373234781
0.483483483483484 0.000131311716306917
0.48948948948949 0.000127656323473797
0.495495495495495 0.000124088532131338
0.501501501501501 0.000120606696493019
0.507507507507508 0.000117209187860212
0.513513513513514 0.000113894394875322
0.51951951951952 0.000110660723758077
0.525525525525525 0.000107506598525256
0.531531531531531 0.00010443046119419
0.537537537537538 0.000101430771970354
0.543543543543544 9.85060094193828e-05
0.54954954954955 9.56546706238249e-05
0.555555555555555 9.28752713249914e-05
0.561561561561561 9.01663460502105e-05
0.567567567567568 8.75264482258397e-05
0.573573573573574 8.49541502763654e-05
};
\addplot [thick, color10, forget plot]
table {%
0.435435435435435 0.00257411646168509
0.441441441441441 0.00260171775165719
0.447447447447447 0.00262931505682624
0.453453453453454 0.00265690200584248
0.45945945945946 0.00268447216370466
0.465465465465465 0.00271201903404347
0.471471471471471 0.00273953606146408
0.477477477477477 0.00276701663394657
0.483483483483484 0.00279445408530341
0.48948948948949 0.00282184169769271
0.495495495495495 0.00284917270418618
0.501501501501501 0.00287644029139052
0.507507507507508 0.00290363760212097
0.513513513513514 0.00293075773812571
0.51951951951952 0.0029577937628597
0.525525525525525 0.00298473870430652
0.531531531531531 0.00301158555784673
0.537537537537538 0.00303832728917121
0.543543543543544 0.00306495683723786
0.54954954954955 0.00309146711727007
0.555555555555555 0.00311785102379518
0.561561561561561 0.00314410143372133
0.567567567567568 0.00317021120945075
0.573573573573574 0.00319617320202782
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.57957957957958 0
0.57957957957958 0.00426084590409521
};
\addplot [thick, color11, forget plot]
table {%
0.57957957957958 8.24480437099314e-05
0.585585585585585 8.00067391906377e-05
0.591591591591591 7.76288665979448e-05
0.597597597597598 7.53130750735301e-05
0.603603603603604 7.30580330559306e-05
0.60960960960961 7.08624283033146e-05
0.615615615615615 6.87249679047215e-05
0.621621621621621 6.66443782801044e-05
0.627627627627628 6.46194051695163e-05
0.633633633633634 6.2648813611771e-05
0.63963963963964 6.07313879129128e-05
0.645645645645645 5.88659316048269e-05
0.651651651651652 5.70512673943175e-05
0.657657657657658 5.52862371029815e-05
0.663663663663664 5.35697015981986e-05
0.66966966966967 5.19005407155602e-05
0.675675675675675 5.02776531730535e-05
0.681681681681682 4.86999564773136e-05
0.687687687687688 4.71663868222567e-05
0.693693693693694 4.56758989803969e-05
0.6996996996997 4.42274661871529e-05
0.705705705705705 4.28200800184413e-05
0.711711711711712 4.14527502618518e-05
0.717717717717718 4.01245047816945e-05
0.723723723723724 3.88343893782043e-05
0.72972972972973 3.75814676411861e-05
0.735735735735736 3.63648207983742e-05
0.741741741741742 3.51835475587805e-05
0.747747747747748 3.40367639512978e-05
0.753753753753754 3.292360315882e-05
0.75975975975976 3.18432153481377e-05
};
\addplot [thick, color11, forget plot]
table {%
0.57957957957958 0.0032219802543199
0.585585585585585 0.00324762520422911
0.591591591591591 0.00327310088793305
0.597597597597598 0.0032984001431525
0.603603603603604 0.00332351581244407
0.60960960960961 0.00334844074651565
0.615615615615615 0.00337316780756271
0.621621621621621 0.00339768987262323
0.627627627627628 0.00342199983694901
0.633633633633634 0.00344609061739138
0.63963963963964 0.00346995515579887
0.645645645645645 0.00349358642242474
0.651651651651652 0.00351697741934202
0.657657657657658 0.0035401211838638
0.663663663663664 0.00356301079196647
0.66966966966967 0.00358563936171354
0.675675675675675 0.0036080000566777
0.681681681681682 0.00363008608935878
0.687687687687688 0.0036518907245953
0.693693693693694 0.00367340728296702
0.6996996996997 0.00369462914418635
0.705705705705705 0.0037155497504761
0.711711711711712 0.00373616260993111
0.717717717717718 0.00375646129986152
0.723723723723724 0.00377643947011512
0.72972972972973 0.00379609084637655
0.735735735735736 0.00381540923344078
0.741741741741742 0.00383438851845863
0.747747747747748 0.00385302267415186
0.753753753753754 0.00387130576199558
0.75975975975976 0.0038892319353655
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.765765765765766 0
0.765765765765766 0.00426084590409521
};
\addplot [thick, color12, forget plot]
table {%
0.765765765765766 3.0794767495859e-05
0.771771771771772 2.97774432106065e-05
0.777777777777778 2.87904425517279e-05
0.783783783783784 2.78329818447608e-05
0.78978978978979 2.69042934938807e-05
0.795795795795796 2.60036257915594e-05
0.801801801801802 2.51302427256546e-05
0.807807807807808 2.42834237841455e-05
0.813813813813814 2.34624637577262e-05
0.81981981981982 2.26666725404595e-05
0.825825825825826 2.18953749286923e-05
0.831831831831832 2.11479104184259e-05
0.837837837837838 2.04236330013297e-05
0.843843843843844 1.97219109595822e-05
0.84984984984985 1.90421266597175e-05
0.855855855855856 1.83836763456483e-05
0.861861861861862 1.77459699310362e-05
0.867867867867868 1.71284307911672e-05
0.873873873873874 1.65304955544931e-05
0.87987987987988 1.59516138939891e-05
0.885885885885886 1.53912483184734e-05
0.891891891891892 1.48488739640318e-05
0.897897897897898 1.43239783856839e-05
0.903903903903904 1.38160613494209e-05
0.90990990990991 1.33246346247438e-05
0.915915915915916 1.28492217778215e-05
0.921921921921922 1.23893579653883e-05
0.927927927927928 1.19445897294907e-05
0.933933933933934 1.15144747931929e-05
0.93993993993994 1.10985818573431e-05
0.945945945945946 1.06964903984989e-05
0.951951951951952 1.03077904681065e-05
0.957957957957958 9.93208249302329e-06
0.963963963963964 9.56897707746875e-06
0.96996996996997 9.21809480648472e-06
0.975975975975976 8.87906605098285e-06
0.981981981981982 8.55153077445139e-06
0.987987987987988 8.23513834139069e-06
0.993993993993994 7.92954732754233e-06
1 7.63442533197342e-06
1.00600600600601 7.34944879107341e-06
1.01201201201201 7.07430279451725e-06
1.01801801801802 6.80868090324587e-06
1.02402402402402 6.55228496951001e-06
1.03003003003003 6.30482495902208e-06
1.03603603603604 6.06601877525513e-06
1.04204204204204 5.83559208592705e-06
};
\addplot [thick, color12, forget plot]
table {%
0.765765765765766 0.0039067954426478
0.771771771771772 0.00392399063030927
0.777777777777778 0.00394081194592536
0.783783783783784 0.00395725394116405
0.78978978978979 0.00397331127472311
0.795795795795796 0.00398897871521862
0.801801801801802 0.00400425114402262
0.807807807807808 0.00401912355804759
0.813813813813814 0.00403359107247581
0.81981981981982 0.00404764892343141
0.825825825825826 0.00406129247059307
0.831831831831832 0.00407451719974541
0.837837837837838 0.0040873187252671
0.843843843843844 0.00409969279255371
0.84984984984985 0.00411163528037354
0.855855855855856 0.00412314220315447
0.861861861861862 0.00413420971320017
0.867867867867868 0.00414483410283386
0.873873873873874 0.00415501180646804
0.87987987987988 0.00416473940259845
0.885885885885886 0.00417401361572082
0.891891891891892 0.00418283131816882
0.897897897897898 0.00419118953187186
0.903903903903904 0.00419908543003118
0.90990990990991 0.00420651633871318
0.915915915915916 0.00421347973835846
0.921921921921922 0.00421997326520554
0.927927927927928 0.00422599471262812
0.933933933933934 0.00423154203238472
0.93993993993994 0.0042366133357799
0.945945945945946 0.00424120689473586
0.951951951951952 0.0042453211427739
0.957957957957958 0.00424895467590464
0.963963963963964 0.00425210625342657
0.96996996996997 0.00425477479863203
0.975975975975976 0.00425695939942034
0.981981981981982 0.00425865930881732
0.987987987987988 0.00425987394540096
0.993993993993994 0.00426060289363287
1 0.00426084590409521
1.00600600600601 0.00426060289363287
1.01201201201201 0.00425987394540096
1.01801801801802 0.00425865930881732
1.02402402402402 0.00425695939942034
1.03003003003003 0.00425477479863203
1.03603603603604 0.00425210625342657
1.04204204204204 0.00424895467590464
};
\addplot [semithick, red, dashed, forget plot]
table {%
1.04804804804805 0
1.04804804804805 0.00426084590409521
};
\addplot [thick, red!76.73796791443851!black, forget plot]
table {%
1.04804804804805 5.61327815170349e-06
1.05405405405405 5.39881765715028e-06
1.06006006006006 5.19195854396399e-06
1.06606606606607 4.99245584650498e-06
1.07207207207207 4.80007152965613e-06
1.07807807807808 4.61457432902658e-06
1.08408408408408 4.4357395935174e-06
1.09009009009009 4.26334913026447e-06
1.0960960960961 4.09719105197005e-06
1.1021021021021 3.93705962663342e-06
1.10810810810811 3.78275512968805e-06
1.11411411411411 3.63408369855039e-06
1.12012012012012 3.49085718958423e-06
1.12612612612613 3.35289303748131e-06
1.13213213213213 3.22001411705794e-06
1.13813813813814 3.092048607465e-06
1.14414414414414 2.96882985880687e-06
1.15015015015015 2.85019626116368e-06
1.15615615615616 2.73599111600862e-06
1.16216216216216 2.62606251001174e-06
1.16816816816817 2.52026319121908e-06
1.17417417417417 2.41845044759503e-06
1.18018018018018 2.32048598791468e-06
1.18618618618619 2.22623582499098e-06
1.19219219219219 2.13557016122091e-06
1.1981981981982 2.04836327643347e-06
1.2042042042042 1.96449341802099e-06
1.21021021021021 1.88384269333468e-06
1.21621621621622 1.80629696432382e-06
1.22222222222222 1.73174574439754e-06
1.22822822822823 1.66008209748711e-06
1.23423423423423 1.59120253928546e-06
1.24024024024024 1.52500694064076e-06
1.24624624624625 1.46139843307925e-06
1.25225225225225 1.40028331643243e-06
1.25825825825826 1.34157096854311e-06
1.26426426426426 1.28517375702374e-06
1.27027027027027 1.23100695304074e-06
1.27627627627628 1.17898864709732e-06
1.28228228228228 1.12903966678731e-06
1.28828828828829 1.08108349649217e-06
1.29429429429429 1.03504619899247e-06
1.3003003003003 9.9085633896571e-07
1.30630630630631 9.48444908341205e-07
1.31231231231231 9.07745253483173e-07
1.31831831831832 8.68693004172684e-07
1.32432432432432 8.31226004358909e-07
1.33033033033033 7.95284244650369e-07
1.33633633633634 7.60809796516228e-07
1.34234234234234 7.27746748168185e-07
1.34834834834835 6.96041142093083e-07
1.35435435435435 6.65640914206512e-07
1.36036036036036 6.36495834597757e-07
1.36636636636637 6.08557449836327e-07
1.37237237237237 5.81779026810613e-07
1.37837837837838 5.56115498069007e-07
1.38438438438438 5.31523408634292e-07
1.39039039039039 5.07960864261938e-07
1.3963963963964 4.8538748111329e-07
1.4024024024024 4.6376433681477e-07
1.40840840840841 4.43053922874338e-07
1.41441441441441 4.23220098426818e-07
1.42042042042042 4.04228045279767e-07
1.42642642642643 3.86044224231904e-07
1.43243243243243 3.68636332636378e-07
1.43843843843844 3.51973263181361e-07
1.44444444444444 3.36025063860806e-07
1.45045045045045 3.20762899108474e-07
1.45645645645646 3.06159012068611e-07
1.46246246246246 2.92186687977059e-07
1.46846846846847 2.78820218626803e-07
1.47447447447447 2.6603486789237e-07
1.48048048048048 2.53806838287824e-07
1.48648648648649 2.42113238533376e-07
1.49249249249249 2.30932052106128e-07
1.4984984984985 2.20242106750665e-07
1.5045045045045 2.10023044925701e-07
1.51051051051051 2.002552951633e-07
1.51651651651652 1.90920044317543e-07
1.52252252252252 1.81999210679978e-07
1.52852852852853 1.73475417939442e-07
1.53453453453453 1.65331969964361e-07
1.54054054054054 1.57552826385903e-07
1.54654654654655 1.50122578960813e-07
1.55255255255255 1.43026428693139e-07
1.55855855855856 1.36250163694383e-07
1.56456456456456 1.2978013776211e-07
1.57057057057057 1.23603249657306e-07
1.57657657657658 1.17706923061262e-07
1.58258258258258 1.12079087193094e-07
1.58858858858859 1.06708158069393e-07
1.59459459459459 1.0158302038792e-07
1.6006006006006 9.66930100175712e-08
1.60660660660661 9.20278970772882e-08
1.61261261261261 8.75778695869102e-08
1.61861861861862 8.33335176733569e-08
1.62462462462462 7.92858183158981e-08
1.63063063063063 7.54261206146338e-08
1.63663663663664 7.17461315666495e-08
1.64264264264264 6.82379023347031e-08
1.64864864864865 6.48938149936183e-08
1.65465465465465 6.17065697399357e-08
1.66066066066066 5.86691725507074e-08
1.66666666666667 5.57749232776508e-08
1.67267267267267 5.30174041632447e-08
1.67867867867868 5.03904687656458e-08
1.68468468468468 4.78882312796603e-08
1.69069069069069 4.55050562413135e-08
1.6966966966967 4.32355486038778e-08
1.7027027027027 4.10745441735441e-08
1.70870870870871 3.90171003932098e-08
1.71471471471471 3.7058487463182e-08
1.72072072072072 3.51941797878723e-08
1.72672672672673 3.34198477378633e-08
1.73273273273273 3.17313497170137e-08
1.73873873873874 3.01247245245419e-08
1.74474474474474 2.85961840023193e-08
1.75075075075075 2.71421059578619e-08
1.75675675675676 2.57590273537826e-08
1.76276276276276 2.44436377547281e-08
1.76876876876877 2.31927730230752e-08
1.77477477477477 2.20034092549154e-08
1.78078078078078 2.08726569481036e-08
1.78678678678679 1.97977553943783e-08
1.79279279279279 1.87760672878088e-08
1.7987987987988 1.78050735420403e-08
1.8048048048048 1.68823683090439e-08
1.81081081081081 1.60056541922924e-08
1.81681681681682 1.51727376474955e-08
1.82282282282282 1.43815245642451e-08
1.82882882882883 1.36300160221155e-08
1.83483483483483 1.29163042149732e-08
1.84084084084084 1.22385685374383e-08
1.84684684684685 1.1595071827632e-08
1.85285285285285 1.09841567605335e-08
1.85885885885886 1.04042423864422e-08
1.86486486486486 9.85382080922584e-09
1.87087087087087 9.33145399920198e-09
1.87687687687688 8.83577073566592e-09
1.88288288288288 8.36546367424701e-09
1.88888888888889 7.91928653442549e-09
1.89489489489489 7.49605140270426e-09
1.9009009009009 7.09462614707248e-09
1.90690690690691 6.71393193855e-09
1.91291291291291 6.35294087573883e-09
1.91891891891892 6.01067370844774e-09
1.92492492492492 5.68619765659074e-09
1.93093093093093 5.37862432068733e-09
1.93693693693694 5.08710768042266e-09
1.94294294294294 4.8108421778453e-09
1.94894894894895 4.54906088190073e-09
1.95495495495495 4.30103373111492e-09
1.96096096096096 4.06606585135266e-09
1.96696696696697 3.84349594568651e-09
1.97297297297297 3.63269475351553e-09
1.97897897897898 3.43306357617651e-09
1.98498498498498 3.24403286638974e-09
1.99099099099099 3.06506087897635e-09
1.996996996997 2.89563238037843e-09
2.003003003003 2.73525741460303e-09
2.00900900900901 2.58347012329776e-09
2.01501501501502 2.43982761775152e-09
2.02102102102102 2.30390890069446e-09
2.02702702702703 2.17531383585131e-09
2.03303303303303 2.05366216327845e-09
2.03903903903904 1.93859255858896e-09
2.04504504504505 1.82976173424224e-09
2.05105105105105 1.72684358114322e-09
2.05705705705706 1.62952834886362e-09
2.06306306306306 1.53752186286239e-09
2.06906906906907 1.45054477714452e-09
2.07507507507508 1.36833186085866e-09
2.08108108108108 1.29063131739094e-09
2.08708708708709 1.21720413457021e-09
2.09309309309309 1.1478234646529e-09
2.0990990990991 1.08227403280896e-09
2.10510510510511 1.0203515728806e-09
2.11111111111111 9.61862289234263e-10
2.11711711711712 9.06622343573642e-10
2.12312312312312 8.54457365626594e-10
2.12912912912913 8.05201986662652e-10
2.13513513513514 7.58699394840128e-10
2.14114114114114 7.14800911422186e-10
2.14714714714715 6.73365586940592e-10
2.15315315315315 6.34259816423504e-10
2.15915915915916 5.97356972839802e-10
2.16516516516517 5.62537057947717e-10
2.17117117117117 5.29686369768856e-10
2.17717717717718 4.98697185941316e-10
2.18318318318318 4.69467462236671e-10
2.18918918918919 4.41900545555475e-10
2.1951951951952 4.15904900745029e-10
2.2012012012012 3.91393850610588e-10
2.20720720720721 3.68285328518028e-10
2.21321321321321 3.46501643011623e-10
2.21921921921922 3.2596925389502e-10
2.22522522522523 3.06618559247494e-10
2.23123123123123 2.88383692869911e-10
2.23723723723724 2.71202331677047e-10
2.24324324324324 2.55015512573587e-10
2.24924924924925 2.39767458371423e-10
2.25525525525526 2.25405412325196e-10
2.26126126126126 2.11879480881471e-10
2.26726726726727 1.99142484254898e-10
2.27327327327327 1.8714981446167e-10
2.27927927927928 1.75859300457012e-10
2.28528528528529 1.65231080039197e-10
2.29129129129129 1.55227478197571e-10
2.2972972972973 1.45812891596599e-10
2.3033033033033 1.36953678901734e-10
2.30930930930931 1.28618056666205e-10
2.31531531531532 1.20776000510553e-10
2.32132132132132 1.13399151338893e-10
2.32732732732733 1.06460726347566e-10
2.33333333333333 9.99354345930503e-11
2.33933933933934 9.37993968966188e-11
2.34534534534535 8.80300698735832e-11
2.35135135135135 8.26061738846654e-11
2.35735735735736 7.7507624716493e-11
2.36336336336336 7.27154688071623e-11
2.36936936936937 6.82118218413795e-11
2.37537537537538 6.39798105479648e-11
2.38138138138138 6.00035175402858e-11
2.38738738738739 5.62679290477532e-11
2.39339339339339 5.27588853936636e-11
2.3993993993994 4.94630340815323e-11
2.40540540540541 4.63677853586444e-11
2.41141141141141 4.34612701317721e-11
2.41741741741742 4.07323001160411e-11
2.42342342342342 3.81703301035997e-11
2.42942942942943 3.57654222442364e-11
2.43543543543544 3.3508212235283e-11
2.44144144144144 3.13898773231217e-11
2.44744744744745 2.94021060233696e-11
2.45345345345345 2.75370694713293e-11
2.45945945945946 2.57873943186373e-11
2.46546546546547 2.41461370961509e-11
2.47147147147147 2.26067599670545e-11
2.47747747747748 2.11631077979207e-11
2.48348348348348 1.98093864790295e-11
2.48948948948949 1.85401424286707e-11
2.4954954954955 1.73502432193941e-11
2.5015015015015 1.62348592672756e-11
2.50750750750751 1.51894465282186e-11
2.51351351351351 1.4209730148118e-11
2.51951951951952 1.32916890163981e-11
2.52552552552553 1.24315411749798e-11
2.53153153153153 1.16257300371675e-11
2.53753753753754 1.08709113732533e-11
2.54354354354354 1.01639410218405e-11
2.54954954954955 9.50186328798161e-12
2.55555555555556 8.88189999122026e-12
2.56156156156156 8.30144012852067e-12
2.56756756756757 7.75803011887725e-12
2.57357357357357 7.24936459810623e-12
2.57957957957958 6.77327773395887e-12
2.58558558558559 6.32773503324432e-12
2.59159159159159 5.9108256141236e-12
2.5975975975976 5.52075491814325e-12
2.6036036036036 5.15583783790231e-12
2.60960960960961 4.81449223751909e-12
2.61561561561562 4.49523284426166e-12
2.62162162162162 4.19666549085055e-12
2.62762762762763 3.91748168902762e-12
2.63363363363363 3.65645351601293e-12
2.63963963963964 3.41242879645231e-12
2.64564564564565 3.1843265633846e-12
2.65165165165165 2.97113278263965e-12
2.65765765765766 2.77189632591489e-12
2.66366366366366 2.58572517857047e-12
2.66966966966967 2.41178286893708e-12
2.67567567567568 2.24928510664359e-12
2.68168168168168 2.097496618149e-12
2.68768768768769 1.95572816830561e-12
2.69369369369369 1.82333375738848e-12
2.6996996996997 1.69970798360361e-12
2.70570570570571 1.58428356163433e-12
2.71171171171171 1.47652898830282e-12
2.71771771771772 1.37594634691588e-12
2.72372372372372 1.2820692423282e-12
2.72972972972973 1.19446085919751e-12
2.73573573573574 1.11271213632332e-12
2.74174174174174 1.03644005035541e-12
2.74774774774775 9.65286002533308e-13
2.75375375375375 8.98914302471136e-13
2.75975975975976 8.37010743337832e-13
2.76576576576577 7.79281263099873e-13
2.77177177177177 7.25450686793358e-13
2.77777777777778 6.75261545076725e-13
2.78378378378378 6.28472964583156e-13
2.78978978978979 5.84859625846401e-13
2.7957957957958 5.44210784813266e-13
2.8018018018018 5.06329354183312e-13
2.80780780780781 4.71031041030895e-13
2.81381381381381 4.3814353736733e-13
2.81981981981982 4.07505760492865e-13
2.82582582582583 3.78967140169008e-13
2.83183183183183 3.52386949813022e-13
2.83783783783784 3.2763367907793e-13
2.84384384384384 3.04584445333991e-13
2.84984984984985 2.83124441711771e-13
2.85585585585586 2.63146419503017e-13
2.86186186186186 2.44550202843912e-13
2.86786786786787 2.27242233726674e-13
2.87387387387387 2.11135145499762e-13
2.87987987987988 1.96147363125007e-13
2.88588588588589 1.82202728561822e-13
2.89189189189189 1.69230149744681e-13
2.8978978978979 1.57163271710817e-13
2.9039039039039 1.45940168520398e-13
2.90990990990991 1.35503054692143e-13
2.91591591591592 1.25798014953237e-13
2.92192192192192 1.16774751174062e-13
2.92792792792793 1.08386345425726e-13
2.93393393393393 1.00589038161935e-13
2.93993993993994 9.33420205867843e-14
2.94594594594595 8.66072403263363e-14
2.95195195195195 8.03492195751653e-14
2.95795795795796 7.45348849390404e-14
2.96396396396396 6.91334082420703e-14
2.96996996996997 6.41160576110873e-14
2.97597597597598 5.94560581917439e-14
2.98198198198198 5.51284618902195e-14
2.98798798798799 5.11100255713811e-14
2.99399399399399 4.73790971791012e-14
3 4.39155092810765e-14
};
\addplot [thick, red!76.73796791443851!black, forget plot]
table {%
1.04804804804805 0.0042453211427739
1.05405405405405 0.00424120689473586
1.06006006006006 0.0042366133357799
1.06606606606607 0.00423154203238472
1.07207207207207 0.00422599471262812
1.07807807807808 0.00421997326520554
1.08408408408408 0.00421347973835846
1.09009009009009 0.00420651633871318
1.0960960960961 0.00419908543003118
1.1021021021021 0.00419118953187186
1.10810810810811 0.00418283131816882
1.11411411411411 0.00417401361572082
1.12012012012012 0.00416473940259845
1.12612612612613 0.00415501180646804
1.13213213213213 0.00414483410283386
1.13813813813814 0.00413420971320017
1.14414414414414 0.00412314220315447
1.15015015015015 0.00411163528037354
1.15615615615616 0.00409969279255371
1.16216216216216 0.0040873187252671
1.16816816816817 0.00407451719974541
1.17417417417417 0.00406129247059307
1.18018018018018 0.00404764892343141
1.18618618618619 0.00403359107247581
1.19219219219219 0.00401912355804759
1.1981981981982 0.00400425114402262
1.2042042042042 0.00398897871521862
1.21021021021021 0.00397331127472311
1.21621621621622 0.00395725394116405
1.22222222222222 0.00394081194592536
1.22822822822823 0.00392399063030927
1.23423423423423 0.0039067954426478
1.24024024024024 0.0038892319353655
1.24624624624625 0.00387130576199558
1.25225225225225 0.00385302267415186
1.25825825825826 0.00383438851845863
1.26426426426426 0.00381540923344078
1.27027027027027 0.00379609084637655
1.27627627627628 0.00377643947011512
1.28228228228228 0.00375646129986152
1.28828828828829 0.00373616260993112
1.29429429429429 0.0037155497504761
1.3003003003003 0.00369462914418635
1.30630630630631 0.00367340728296702
1.31231231231231 0.0036518907245953
1.31831831831832 0.00363008608935878
1.32432432432432 0.0036080000566777
1.33033033033033 0.00358563936171354
1.33633633633634 0.00356301079196648
1.34234234234234 0.0035401211838638
1.34834834834835 0.00351697741934202
1.35435435435435 0.00349358642242474
1.36036036036036 0.00346995515579887
1.36636636636637 0.00344609061739138
1.37237237237237 0.00342199983694901
1.37837837837838 0.00339768987262323
1.38438438438438 0.00337316780756271
1.39039039039039 0.00334844074651565
1.3963963963964 0.00332351581244407
1.4024024024024 0.0032984001431525
1.40840840840841 0.00327310088793305
1.41441441441441 0.00324762520422911
1.42042042042042 0.0032219802543199
1.42642642642643 0.00319617320202782
1.43243243243243 0.00317021120945075
1.43843843843844 0.00314410143372133
1.44444444444444 0.00311785102379518
1.45045045045045 0.00309146711727007
1.45645645645646 0.00306495683723786
1.46246246246246 0.00303832728917121
1.46846846846847 0.00301158555784673
1.47447447447447 0.00298473870430652
1.48048048048048 0.0029577937628597
1.48648648648649 0.00293075773812571
1.49249249249249 0.00290363760212097
1.4984984984985 0.00287644029139052
1.5045045045045 0.00284917270418618
1.51051051051051 0.00282184169769271
1.51651651651652 0.00279445408530341
1.52252252252252 0.00276701663394657
1.52852852852853 0.00273953606146408
1.53453453453453 0.00271201903404347
1.54054054054054 0.00268447216370466
1.54654654654655 0.00265690200584248
1.55255255255255 0.00262931505682624
1.55855855855856 0.0026017177516572
1.56456456456456 0.00257411646168509
1.57057057057057 0.00254651749238465
1.57657657657658 0.00251892708119284
1.58258258258258 0.00249135139540788
1.58858858858859 0.00246379653015058
1.59459459459459 0.0024362685063889
1.6006006006006 0.0024087732690263
1.60660660660661 0.00238131668505438
1.61261261261261 0.00235390454177056
1.61861861861862 0.00232654254506112
1.62462462462462 0.00229923631775004
1.63063063063063 0.0022719913980141
1.63663663663664 0.00224481323786441
1.64264264264264 0.00221770720169476
1.64864864864865 0.00219067856489687
1.65465465465465 0.00216373251254276
1.66066066066066 0.00213687413813432
1.66666666666667 0.00211010844242003
1.67267267267267 0.00208344033227892
1.67867867867868 0.00205687461967164
1.68468468468468 0.0020304160206585
1.69069069069069 0.0020040691544843
1.6966966966967 0.00197783854272982
1.7027027027027 0.00195172860852949
1.70870870870871 0.00192574367585513
1.71471471471471 0.00189988796886524
1.72072072072072 0.00187416561131946
1.72672672672673 0.00184858062605775
1.73273273273273 0.00182313693454374
1.73873873873874 0.0017978383564717
1.74474474474474 0.00177268860943658
1.75075075075075 0.00174769130866638
1.75675675675676 0.00172284996681625
1.76276276276276 0.00169816799382357
1.76876876876877 0.00167364869682321
1.77477477477477 0.00164929528012224
1.78078078078078 0.00162511084523323
1.78678678678679 0.00160109839096524
1.79279279279279 0.00157726081357162
1.7987987987988 0.00155360090695372
1.8048048048048 0.00153012136291946
1.81081081081081 0.00150682477149593
1.81681681681682 0.00148371362129472
1.82282282282282 0.00146079029992931
1.82882882882883 0.00143805709448304
1.83483483483483 0.00141551619202691
1.84084084084084 0.00139316968018589
1.84684684684685 0.00137101954775264
1.85285285285285 0.00134906768534754
1.85885885885886 0.00132731588612372
1.86486486486486 0.0013057658465161
1.87087087087087 0.00128441916703303
1.87687687687688 0.00126327735308939
1.88288288288288 0.00124234181587993
1.88888888888889 0.00122161387329156
1.89489489489489 0.00120109475085333
1.9009009009009 0.00118078558272292
1.90690690690691 0.00116068741270814
1.91291291291291 0.00114080119532251
1.91891891891892 0.0011211277968732
1.92492492492492 0.00110166799658045
1.93093093093093 0.00108242248772689
1.93693693693694 0.00106339187883556
1.94294294294294 0.00104457669487539
1.94894894894895 0.00102597737849273
1.95495495495495 0.00100759429126772
1.96096096096096 0.000989427714994148
1.96696696696697 0.000971477852981611
1.97297297297297 0.000953744831378561
1.97897897897898 0.000936228700515047
1.98498498498498 0.000918929436263893
1.99099099099099 0.000901846941418987
1.996996996997 0.000884981047089505
2.003003003003 0.000868331514108785
2.00900900900901 0.000851898034456624
2.01501501501502 0.000835680232693824
2.02102102102102 0.00081967766740772
2.02702702702703 0.000803889832667561
2.03303303303303 0.000788316159488543
2.03903903903904 0.000772956017303329
2.04504504504505 0.000757808715439936
2.05105105105105 0.000742873504604844
2.05705705705706 0.00072814957837023
2.06306306306306 0.000713636074664257
2.06906906906907 0.000699332077263285
2.07507507507508 0.000685236617285051
2.08108108108108 0.000671348674681691
2.08708708708709 0.000657667179731661
2.09309309309309 0.000644191014529552
2.0990990990991 0.000630919014472802
2.10510510510511 0.000617849969744413
2.11111111111111 0.000604982626790708
2.11711711711712 0.000592315689793251
2.12312312312312 0.000579847822134051
2.12912912912913 0.000567577647853184
2.13513513513514 0.000555503753098035
2.14114114114114 0.000543624687563315
2.14714714714715 0.000531938965921103
2.15315315315315 0.000520445069240159
2.15915915915916 0.000509141446393744
2.16516516516517 0.000498026515455285
2.17117117117117 0.000487098665081156
2.17717717717718 0.000476356255879969
2.18318318318318 0.000465797621767701
2.18918918918919 0.000455421071308068
2.1951951951952 0.000445224889037573
2.2012012012012 0.000435207336774644
2.20720720720721 0.000425366654912363
2.21321321321321 0.00041570106369426
2.21921921921922 0.000406208764472681
2.22522522522523 0.000396887940949307
2.23123123123123 0.000387736760397338
2.23723723723724 0.000378753374864993
2.24324324324324 0.000369935922359897
2.24924924924925 0.000361282528014002
2.25525525525526 0.000352791305228732
2.26126126126126 0.000344460356799995
2.26726726726727 0.00033628777602281
2.27327327327327 0.000328271647775268
2.27927927927928 0.000320410049581558
2.28528528528529 0.000312701052653891
2.29129129129129 0.000305142722913054
2.2972972972973 0.000297733121987472
2.3033033033033 0.000290470308190591
2.30930930930931 0.000283352337476437
2.31531531531532 0.000276377264373277
2.32132132132132 0.000269543142895224
2.32732732732733 0.000262848027431768
2.33333333333333 0.000256289973615142
2.33933933933934 0.000249867039165486
2.34534534534535 0.00024357728471381
2.35135135135135 0.000237418774602727
2.35735735735736 0.000231389577664992
2.36336336336336 0.000225487767979876
2.36936936936937 0.000219711425607411
2.37537537537538 0.000214058637300591
2.38138138138138 0.000208527497195597
2.38738738738739 0.000203116107480142
2.39339339339339 0.000197822579040068
2.3993993993994 0.000192645032084281
2.40540540540541 0.000187581596748211
2.41141141141141 0.000182630413675902
2.41741741741742 0.000177789634580948
2.42342342342342 0.000173057422786397
2.42942942942943 0.000168431953743864
2.43543543543544 0.000163911415532025
2.44144144144144 0.000159494009334705
2.44744744744745 0.000155177949898801
2.45345345345345 0.000150961465972242
2.45945945945946 0.000146842800722265
2.46546546546547 0.000142820212134226
2.47147147147147 0.000138891973391221
2.47747747747748 0.000135056373234781
2.48348348348348 0.000131311716306918
2.48948948948949 0.000127656323473797
2.4954954954955 0.000124088532131338
2.5015015015015 0.000120606696493019
2.50750750750751 0.000117209187860212
2.51351351351351 0.000113894394875322
2.51951951951952 0.000110660723758077
2.52552552552553 0.000107506598525256
2.53153153153153 0.000104430461194189
2.53753753753754 0.000101430771970354
2.54354354354354 9.8506009419383e-05
2.54954954954955 9.56546706238249e-05
2.55555555555556 9.28752713249914e-05
2.56156156156156 9.01663460502104e-05
2.56756756756757 8.75264482258397e-05
2.57357357357357 8.49541502763655e-05
2.57957957957958 8.24480437099314e-05
2.58558558558559 8.00067391906377e-05
2.59159159159159 7.76288665979446e-05
2.5975975975976 7.53130750735301e-05
2.6036036036036 7.30580330559308e-05
2.60960960960961 7.08624283033146e-05
2.61561561561562 6.87249679047215e-05
2.62162162162162 6.66443782801043e-05
2.62762762762763 6.46194051695163e-05
2.63363363363363 6.26488136117712e-05
2.63963963963964 6.07313879129128e-05
2.64564564564565 5.88659316048269e-05
2.65165165165165 5.70512673943173e-05
2.65765765765766 5.52862371029815e-05
2.66366366366366 5.35697015981987e-05
2.66966966966967 5.19005407155602e-05
2.67567567567568 5.02776531730535e-05
2.68168168168168 4.86999564773135e-05
2.68768768768769 4.71663868222567e-05
2.69369369369369 4.5675898980397e-05
2.6996996996997 4.42274661871529e-05
2.70570570570571 4.28200800184413e-05
2.71171171171171 4.14527502618518e-05
2.71771771771772 4.01245047816945e-05
2.72372372372372 3.88343893782044e-05
2.72972972972973 3.75814676411861e-05
2.73573573573574 3.63648207983743e-05
2.74174174174174 3.51835475587804e-05
2.74774774774775 3.40367639512978e-05
2.75375375375375 3.29236031588201e-05
2.75975975975976 3.18432153481377e-05
2.76576576576577 3.07947674958591e-05
2.77177177177177 2.97774432106064e-05
2.77777777777778 2.87904425517279e-05
2.78378378378378 2.78329818447609e-05
2.78978978978979 2.69042934938807e-05
2.7957957957958 2.60036257915595e-05
2.8018018018018 2.51302427256546e-05
2.80780780780781 2.42834237841455e-05
2.81381381381381 2.34624637577262e-05
2.81981981981982 2.26666725404595e-05
2.82582582582583 2.18953749286924e-05
2.83183183183183 2.11479104184259e-05
2.83783783783784 2.04236330013297e-05
2.84384384384384 1.97219109595823e-05
2.84984984984985 1.90421266597175e-05
2.85585585585586 1.83836763456484e-05
2.86186186186186 1.77459699310362e-05
2.86786786786787 1.71284307911672e-05
2.87387387387387 1.65304955544932e-05
2.87987987987988 1.59516138939891e-05
2.88588588588589 1.53912483184734e-05
2.89189189189189 1.48488739640318e-05
2.8978978978979 1.43239783856839e-05
2.9039039039039 1.38160613494209e-05
2.90990990990991 1.33246346247438e-05
2.91591591591592 1.28492217778215e-05
2.92192192192192 1.23893579653882e-05
2.92792792792793 1.19445897294907e-05
2.93393393393393 1.15144747931929e-05
2.93993993993994 1.10985818573431e-05
2.94594594594595 1.06964903984989e-05
2.95195195195195 1.03077904681064e-05
2.95795795795796 9.93208249302329e-06
2.96396396396396 9.56897707746871e-06
2.96996996996997 9.21809480648472e-06
2.97597597597598 8.87906605098289e-06
2.98198198198198 8.55153077445139e-06
2.98798798798799 8.23513834139069e-06
2.99399399399399 7.9295473275423e-06
3 7.87051498990234e-06
};
\end{axis}

\end{tikzpicture}

==> Information%20Bottleneck%20Decoding%20of%20Rate-Compatible%205G-LDPC%20Codes%20V2(2)/images/BERSimulation_new.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=0.5, xmax=3.3,
ymin=4.4e-06, ymax=1,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend cell align={left},
ylabel= bit error rate,
xlabel=$E_b/N_0$ in dB,
]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BP iterations 50 

% simulation hash 			dd26f7e3bd0c5623fd7c8f629b8aad32
\addplot [semithick, R13color,dashed,mark = otimes*] %BP
table {%
	0.4 0.0175986915804096
	0.5 0.00782518358438431
	0.6 0.00424847696108942
	0.7 0.00159425466714294
	0.8 0.000943763749950549
	0.9 0.000342636695868705
	1 0.000120687630782257
	1.1 5.12320215616902e-05
	1.15 2.08502490149263e-05
	1.2 1.38732046688777e-05
	1.25 7.96159688416632e-06
	1.3 5.85384411683838e-06
	1.35 2.63987416558054e-06
	1.45 1.67259409038399e-06
	1.55 4.99491300167684e-07
};

% simulation hash 			ba21f13abe8d4c24e957fc604089c122
\addplot [semithick, R23color,densely dotted,mark = otimes*] %BP
table {%
	1.9 0.0168798449612403
	2 0.0100914868356729
	2.1 0.00580251688458595
	2.2 0.00352886729144973
	2.3 0.00173879741037543
	2.4 0.000530296949028483
	2.5 0.000217268269549111
	2.6 8.46925088212293e-05
	2.65 4.94003422317663e-05
	2.7 2.90110862830187e-05
	2.75 1.30158878995351e-05
	2.8 9.26823338622591e-06
	2.85 5.02220548349335e-06
	2.9 1.56282244853743e-06
	2.95 1.50678249999451e-06
	3 1.02018662098641e-06
	3.05 3.90783350847115e-07
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OMS Iterations 50

% simulation hash 			9256c4d147baa200982d76260a9937d5
\addplot [semithick, R13color,dashed,mark=triangle*] 
table {%
	2 0.0129501315587649
	2.1 0.00611523114747491
	2.2 0.00240483564038077
	2.3 0.000981305467619086
	2.4 0.000257144635958206
	2.5 6.31996888612e-05
	2.55 3.54717471595525e-05
	2.6 1.81603154414932e-05
	2.65 8.43593482045902e-06
	2.7 4.36802359756981e-06
};


% simulation hash 			4726113bc94a519525ad20644f211154
\addplot [semithick, R23color,densely dotted,mark=triangle*] 
table {%
	2.3 0.0135175927938371
	2.4 0.00954007831854871
	2.5 0.00403014722228198
	2.6 0.00147766062990802
	2.7 0.000691900002259265
	2.8 0.000238212208656589
	2.9 7.31046783204682e-05
	2.95 3.2601330253298e-05
	3 1.79964726512568e-05
	3.05 9.26258839510462e-06
	3.1 4.14968000955912e-06
	3.15 2.10108622328662e-06
	3.2 8.91304034560283e-07
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Layer NMSA 
\addplot [semithick, R13color,dashed,mark=square*] %BP
table {%
1.5 0.011675
1.6 0.004477
1.7 0.000844
1.8 0.000314
1.9 0.000059
2 1.95E-05
2.1	8.53E-06
2.2	9.31E-06
2.3	4.08E-06
};


\addplot [semithick, R23color,densely dotted,mark=square*] 
table {%
2.5 0.003621786
2.6 0.001145035
2.7 0.0006089822
2.8 0.00009527163
2.9 0.000029728429
3	0.00001785279
3.1	0.00002187264
3.2	0.00001336056
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%IB 4bit 50 iterations

% generated with decoder 	ee1f76cf5061089f0c67a2badcc4f8e7
% design EbN0				0.2dB
\addplot [semithick, R13color,dashed,mark=diamond*]
table {%
	0.9333333333333333 0.017419765569411678
	1.0666666666666667 0.008419633512497117
	1.2000000000000002 0.0023629614589678314
	1.3333333333333335 0.0006630192014830541
	1.4666666666666668 0.0001784108098072118
	1.6 6.283754217778136e-05
	1.7333333333333334 9.681277745342387e-06
	1.8666666666666667 1.5960913389568192e-06
	2.0 3.211134571275531e-07
};



% generated with decoder 	486460134bd6cc08ab0a237f3c9cd939
% design EbN0				2.0dB
% simulation hash 			ce66780a4f5587b75776f2562fb7c2bd
\addplot [semithick, R23color, densely dotted,mark=diamond*]
table {%
	2.2 0.0117353890520412
	2.4 0.00214384121984432
	2.6 0.000296339550680974
	2.8 2.42457295560313e-05
};








\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.85,1.4e-1){%
	\begin{minipage}{0.105\textwidth}
	\begin{centering}
	\small {\color{black} offset min-sum}\\
	\small {\color{black} Check: 4bit, Var: 6bit \\ \dashedTri }\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.13, 0.006);

\tikzstyle{mybox5} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.0,1.4e-1){%
	\begin{minipage}{0.105\textwidth}
	\begin{centering}
	\small {\color{black} layered NMSA}\\
	\small {\color{black} Check: 6bit, Var: 6bit \\ \dashedSquare}\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.2, 0.000291);


\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:0.77,1.7e-1){%
	\begin{minipage}{0.06\textwidth}
	\begin{centering}
	\small { \color{black}  BP \\ decoder \dashedOMark} \\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{centering}
	\end{minipage}
};  

%\draw (boxbp.south) edge[-latex] (axis cs:0.5, 0.00782518358438431);
%\draw (boxbp.south) edge[-latex] (axis cs:1.9, 0.0168798449612403);
%\draw (boxbp.south) edge[-latex] (axis cs:1.1, %0.0175097633309843);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.30,1.7e-1){%
	\begin{minipage}{0.065\textwidth}
	\begin{centering}
	\small {\color{black}proposed decoder \\ \dashedcross }\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  


%\draw (boxib.south) edge[-latex] (axis cs:0.5, 0.00782518358438431);
%\draw (boxib.south) edge[-latex] (axis cs:1.9, 0.0168798449612403);
%\draw (boxib.south) edge[-latex] (axis cs:1.1, 0.0175097633309843);


\end{axis}

%\spy[width=1.5cm,height=0.8cm] on (spypoint) in node[fill=white] at (magnifyglass);

\def\a{2.2} % large half axis
\def\b{0.08} % small half axis
%\def\angle{-45} % angle at which X is placed
% Draw the ellipse
%\draw (axis cs:1.80,1.7e-5) ellipse ({\a} and {\b});
\draw (3,1) ellipse ({\a} and {\b});
\node at (0.6,0.6) {$R=\frac{1}{3}$};


\def\a{0.6} % large half axis
\def\b{0.08} % small half axis
%\def\angle{-45} % angle at which X is placed
% Draw the ellipse
%\draw (axis cs:1.80,1.7e-5) ellipse ({\a} and {\b});
\draw (5.25,2) ellipse ({\a} and {\b});
\node at (6.25,2.5) {$R=\frac{2}{3}$};

%
%\end{scope}

\end{tikzpicture}

==> Information%20Bottleneck%20Decoding%20of%20Rate-Compatible%205G-LDPC%20Codes%20V2(2)/images/BERSimulation_single.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=1.1, xmax=3,%2.785,
ymin=1.4e-06, ymax=0.250798370513064,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
%legend style={at={(.03,.03)}, anchor=south west, %draw=white!80.0!black},
legend pos = north east,
legend cell align={left},
%legend entries={{Sum-product},{Log-max},{Information Bottleneck}},
ylabel= bit error rate,
xlabel=$E_b/N_0$ in dB,
]



\addplot [semithick, R05Color,mark = otimes*] %BP
table {%
	%0.8 0.0555385556915545
	%0.9 0.0383326155612977
	%1 0.0290616925064599
	%1.1 0.0175097633309843
	1.2 0.0107289990736678
	1.3 0.00411964564435127
	1.4 0.00180296247770863
	1.5 0.000723014997899721
	1.6 0.000282713246751332
	1.7 0.000107575084746154
	1.8 4.12816262063891e-05
	%1.85 2.40027399005725e-05
	%1.9 6.88255709450989e-06
	1.9 9.02144823703644e-06
	2 2.93110246337259e-06
	%2.05 3.93380850532896e-06
	%2.1 1.34813800715447e-06
	2.15 4.62306313467785e-07
};
%\addlegendentry{Belief Propagation}


\addplot [semithick, R05Color, mark=square*] %BP
table {%
2.0 0.002677566%0.00401

2.1 0.000870284%0.000976

2.2 0.0001855694%0.000291

2.3 0.00003319529%0.000069

2.4 0.000006560509%0.000018

2.5 0.000003901058%1.06E-05

2.6 0.000001809839%9.18E-06%

%2.7 5.36E-06
%2.8 4.31E-06
};
%\addlegendentry{Offset Min-Sum (Check 6bit, Var 6bit)}


\addplot [semithick, R05Color, mark=triangle*] %BP
table {%
	%0.8 0.168614341085271
	%0.9 0.162112403100775
	%1 0.155422518996086
	%1.1 0.153536821705426
	%1.2 0.147073643410853
	%1.3 0.132198228128461
	%1.4 0.124861572535991
	%1.5 0.104968591285752
	%1.6 0.0721134230926153
	%1.7 0.047878155436295
	%1.8 0.0351601001624977
	%1.9 0.0211180609133326
	%2 0.0127101413467577
	2.1 0.00608449329485656
	2.2 0.00206016807167442
	2.3 0.000801416998613633
	2.4 0.000215862342248402
	2.5 6.55416181531698e-05
	2.55 3.78084258516724e-05
	2.6 1.65389029478151e-05
	2.65 1.05616987580048e-05
	2.7 3.78966205645779e-06
	2.75 2.17145482075758e-06
};
%\addlegendentry{Offset Min-Sum (Check 4bit, Var 6bit)}

\addplot [semithick, R05Color,mark=diamond*]
table {%
	%1 0.0818369149249338
	%1.2 0.0428481888130025
	1.4 0.0128649435920792
	1.6 0.00241043867524258
	1.8 0.000352498820083
	2 2.89363887748514e-5
	2.2 2.17145482075758e-6
};
%\addlegendentry{IB fully 4bit 0.5}



\coordinate (spypoint) at (axis cs:4.13,3e-4);
\coordinate (magnifyglass) at (axis cs:4.7,8e-2);


\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.65,5e-2){%
	\begin{minipage}{0.11\textwidth}
	\begin{centering}
	\small {\color{black} offset min-sum}\\
	\small {\color{black} Check: 4bit, Var: 6bit \\ \dashedTri}\\
	\end{centering} 
	\end{minipage}
};  
\draw (boxlog.west) edge[-latex] (axis cs:2.13, 0.006);

\tikzstyle{mybox5} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.65,2e-3){%
	\begin{minipage}{0.11\textwidth}
	\begin{centering}
	\small {\color{black} layered NMSA}\\
	\small {\color{black} Check: 6bit, Var: 6bit \\ 
	\dashedSquare}\\
	\end{centering} 
	\end{minipage}
};  
\draw (boxlog.south) edge[-latex] (axis cs:2.2, 0.000291);


\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:1.5,1e-5){%
	\begin{minipage}{0.10\textwidth}
	\begin{centering}
	\small {\color{black}BP decoding\\ \dashedOMark}\\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{centering}
	\end{minipage}
};  

\draw (boxbp.east) edge[-latex] (axis cs:1.9,1e-5);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.6,5e-2){%
	\begin{minipage}{0.16\textwidth}
	\begin{centering}
	\small {proposed information bottleneck decoding \\ \dashedcross}\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  

\draw (boxib.south) edge[-latex] (axis cs:1.6,0.00241);

\node (GI5a) [fill=white, text=black, inner sep = 0pt] at (axis cs:2.1,6e-5) {\small $0.2$ dB};   
\draw (axis cs:1.82,4e-5) edge[latex-latex] (axis cs:1.98,4e-5);

\node (GI5b) [fill=white, text=black, inner sep = 0pt] at (axis cs:2.0,1.5e-3) {\small $0.75$ dB};   
\draw (axis cs:1.5,1e-3) edge[latex-latex] (axis cs:2.25,1e-3);


\end{axis}


%\spy[width=1.5cm,height=0.8cm] on (spypoint) in node[fill=white] at (magnifyglass);



%
%\end{scope}

\end{tikzpicture}

==> Information%20Bottleneck%20Decoding%20of%20Rate-Compatible%205G-LDPC%20Codes%20V2(2)/images/FERSimulationCode1_100iterations.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
xmin=0.4, xmax=3.55,
ymin=1.e-05, ymax=1,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend cell align={left},
%legend entries={{Sum-product},{Log-max},{Information Bottleneck}},
ylabel= frame error rate,
xlabel=$E_b/N_0$ in dB,
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BP iterations 100 
\addplot [semithick, R13color,dashed,mark = otimes*] %BP
table {%
0.5 0.0525
0.6 0.0265789473684211
0.7 0.0108695652173913
0.8 0.0045662100456621
0.9 0.00151515151515152
1 0.000605693519079346
1.1 0.000207425845260319
1.2 8.93415527561869e-05
1.25 4.30885901413306e-05
1.3 2.59376458992582e-05
1.35 1.74880207058165e-05
1.4 1.2987012987013e-05
1.45 7.25447238222364e-06
};
%\addlegendentry{FER Cont. SPA}

%\addplot [semithick, R13color,dashed,mark = otimes*] %BP 50
%table {%
%	0.5 0.0757142857142857
%	0.6 0.0288888888888889
%	0.7 0.0178571428571429
%	0.8 0.00732394366197183
%	0.9 0.0032484076433121
%	1 0.00104294478527607
%	1.1 0.000522466039707419
%	1.2 0.000117481203007519
%	1.3 4.72768532526475e-05
%	%1.35 5.86303939962477e-05
%	1.4 2.86237691779253e-05
%	%1.45 1.75808720112518e-05
%	1.5 1.27106795129268e-05
%	1.55 7.80311188101815e-06
%};

\addplot [semithick, R23color,densely dotted,mark = otimes*] %BP
table {%
2.2 0.0535
2.3 0.0227272727272727
2.4 0.0113483146067416
2.5 0.003125
2.6 0.00115340253748558
2.7 0.000342231348391513
2.8 0.000109277674571085
2.9 2.55004462578095e-05
2.95 1.60642570281125e-05
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OMS Iterations 100

\addplot [semithick, R13color,dashed,mark=triangle*] 
table {%
%1.9 0.101666666666667
2 0.0588888888888889
2.1 0.026
2.2 0.00847457627118644
2.3 0.00324675324675325
2.4 0.000978473581213307
2.5 0.000194704049844237
2.6 4.18130122093996e-05
2.65 2.09415312447646e-05
};


\addplot [semithick, R23color,dashed,mark=triangle*] 
table {%
%2.2 0.845
%2.3 0.72
%2.4 0.535
%2.5 0.416666666666667
%2.6 0.3175
%2.7 0.185
2.8 0.0846153846153846
2.9 0.0416666666666667
3 0.02
3.1 0.00537634408602151
3.2 0.0025706940874036
3.3 0.000578703703703704
3.4 0.000151883353584447
3.5 2.29584222972197e-05
3.55 1.01187946491814e-05
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%IB 4bit 100 iterations


% design EbN0				0.2dB 
\addplot [semithick, R13color,dashed,mark=diamond*]
table {%
%0.6 0.508064516129032
%0.695 0.329787234042553
%0.79 0.234615384615385
%0.885 0.127083333333333
%0.98 0.0625
1.075 0.0272232304900181
1.17 0.0171821305841924
1.265 0.00602772754671489
1.36 0.00261917234154007
1.455 0.000995784512231553
1.55 0.00044407602581562
1.645 0.000132545717226967
1.74 4.2061814041916e-05
1.835 1.5742255203996e-05
1.93 4.77904484416729e-06
2.025 3.06414162083732e-06
};


%IB Decoder match 2.0
\addplot [semithick, R23color,dashed,mark=diamond*]
table {%
%2.2 0.179190751445087
2.3 0.0665938864628821
2.4 0.0393184796854522
2.5 0.0222057735011103
2.6 0.00467216944401184
2.7 0.00190282887225675
2.8 0.000730246823426318
2.9 0.000146517284155621
3 3.37306807525989e-05
3.1 8.89312596935073e-06
3.2 4.68597742342937e-06
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%NMSA 100 iterations
\addplot [semithick, R13color,dashed,mark=square*]
table {%
	%1.4 0.111482720178372
	1.6 0.0143061516452074
	1.8 0.000819289348419128	
	2.0 3.02233322916345e-05
	2.1 8.58873216746936e-06	
	2.2 5.97369316945873e-06
};

\addplot [semithick, R23color,dashed,mark=square*]
table {%
	%2.0 0.617283950617284
	%2.2 0.326797385620915	
	2.4 0.0899280575539568
	2.8 0.000889766792123825
	3.0 5.14029932990878e-05	
	3.2 1.83650007162806e-05
	3.3 1.73566032155570e-05
};

\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:3.2,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black} offset min-sum}\\[-4pt]
	\small {\color{black} \dashedTri }\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.13, 0.006);

\tikzstyle{mybox5} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.4,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black} layered NMSA}\\[-4pt]
	\small {\color{black} \dashedSquare}\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.2, 0.000291);


\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:0.8,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small { \color{black}  BP \\ decoder\\[-4pt] \dashedOMark} \\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{centering}
	\end{minipage}
};  

%\draw (boxbp.south) edge[-latex] (axis cs:0.5, 0.00782518358438431);
%\draw (boxbp.south) edge[-latex] (axis cs:1.9, 0.0168798449612403);
%\draw (boxbp.south) edge[-latex] (axis cs:1.1, %0.0175097633309843);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.6,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black}proposed decoder \\[-4pt] \dashedcross }\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  


\end{axis}
\def\a{2.0} % large half axis
\def\b{0.08} % small half axis
%\def\angle{-45} % angle at which X is placed
% Draw the ellipse
%\draw (axis cs:1.80,1.7e-5) ellipse ({\a} and {\b});
\draw (3,1) ellipse ({\a} and {\b});
\node at (0.6,0.6) {$R=\frac{1}{3}$};


\def\a{1.0} % large half axis
\def\b{0.08} % small half axis
%\def\angle{-45} % angle at which X is placed
% Draw the ellipse
%\draw (axis cs:1.80,1.7e-5) ellipse ({\a} and {\b});
\draw (5.5,2) ellipse ({\a} and {\b});
\node at (6.05,2.5) {$R=\frac{2}{3}$};
\end{tikzpicture}

==> Information%20Bottleneck%20Decoding%20of%20Rate-Compatible%205G-LDPC%20Codes%20V2(2)/images/FERSimulationCode1_one_rate.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
xmin=1.0, xmax=3,%2.785,
ymin=1.e-05, ymax=1,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
%legend style={at={(.03,.03)}, anchor=south west, %draw=white!80.0!black},
legend pos = north east,
legend cell align={left},
%legend entries={{Sum-product},{Log-max},{Information Bottleneck}},
ylabel= frame error rate,
xlabel=$E_b/N_0$ in dB,
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BP iterations 100 
\addplot [semithick, R05Color,dashed,mark = otimes*] %BP
table {%
1.2 0.0726666666666667
1.3 0.0336666666666667
1.4 0.015625
1.5 0.00558659217877095
1.6 0.00239234449760766
1.7 0.000652741514360313
1.8 0.000177777777777778
1.9 6.23402531014276e-05
1.95 3.14238129654652e-05
2 1.72699640784747e-05
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OMS Iterations 100


\addplot [semithick, R05Color,dashed,mark=triangle*]
table {%
2 0.07125
2.1 0.03
2.2 0.0147058823529412
2.3 0.00381679389312977
2.4 0.00120192307692308
2.5 0.000308832612723904
2.6 7.95165394402036e-05
2.65 3.48213663904172e-05
2.7 1.8807598269701e-05
2.75 9.11477322444218e-06
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%IB 4bit 100 iterations
\addplot [semithick, R05Color,mark=diamond*]
table {%
%1.2 0.402597402597403
%1.3 0.260504201680672
%1.4 0.103389830508475
1.5 0.0704545454545455
1.6 0.0341296928327645
1.7 0.0103199174406605
1.8 0.00378036688150719
1.9 0.00129477772982305
2 0.000406724511930586
2.1 8.9142979396086e-05
2.2 3.06030015423913e-05
2.3 1.02749437960574e-05
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%NMSA 100 iterations
\addplot [semithick, R05Color,mark=square*]
table {%
%1.4 0.769230769230769
%1.6 0.390625000000000
1.8	0.123456790123457	
2.0	0.0179115171054989
2.1	0.00561987186692148
2.2	0.00136973166956589	
2.4	5.78074779753468e-05
2.5	1.28132125747360e-05
2.6	7.29347575256778e-06
2.7	5.35195728834648e-06
};

\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.75,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black} offset min-sum}\\[-4pt]
	\small {\color{black} \dashedTri }\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.13, 0.006);

\tikzstyle{mybox5} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.25,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black} layered NMSA}\\[-4pt]
	\small {\color{black} \dashedSquare}\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.2, 0.000291);


\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:1.25,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small { \color{black}  BP \\ decoder\\[-4pt] \dashedOMark} \\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{centering}
	\end{minipage}
};  

%\draw (boxbp.south) edge[-latex] (axis cs:0.5, 0.00782518358438431);
%\draw (boxbp.south) edge[-latex] (axis cs:1.9, 0.0168798449612403);
%\draw (boxbp.south) edge[-latex] (axis cs:1.1, %0.0175097633309843);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.75,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black}proposed decoder \\[-4pt] \dashedcross }\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  

\end{axis}

\end{tikzpicture}

==> Information%20Bottleneck%20Decoding%20of%20Rate-Compatible%205G-LDPC%20Codes%20V2(2)/images/IBG_simpleLUT.tex <==
\begin{tikzpicture}
 
 % Define nodes
\matrix [row sep=2mm,column sep=5mm] {
	%1
	\node[latent]	(y0) {$y_0$}; \\[-5mm]
	&  \IBGnode {IBN01} {$x$} {} {}; & \node[latent]	(t1) {$t$}; \\[-5mm]
	\node[latent]	(y2) {$y_1$}; \\[-1.5mm]
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %  	
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	
	y0 -- IBN01 -- t1 ;
	y2 -- IBN01 -- t1 ;
	};
 
 
\end{tikzpicture}


==> Information%20Bottleneck%20Decoding%20of%20Rate-Compatible%205G-LDPC%20Codes%20V2(2)/images/IBG_var.tex <==
\begin{tikzpicture}[hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}}]



% Define nodes
\matrix [row sep=2mm,column sep=2mm] {
	%1
	\node[latent]	(y0) {$t_\text{ch}^\text{in}$};& & & &; \\
%	\node[latent]	(y1) {$m_1^\text{in}$};& & & &; \\[-5mm]
	\node[latent]	(y1) {$t_1^\text{in}$}; &; \IBGnode {IBN_21} {$x$} {} {}; & \node[latent] (t21) {$t_1$};& & &  &  &[10mm] &\node[latent] (z21) {$z_1$}; \\%[-5mm]
	\node[latent] (y2) {$t_2^\text{in}$};& & & \IBGnode {IBN_31} {$x$} {} {}; & \node[latent] (t31) {$t_2$}; & & & &\node[latent] (z31) {$z_2$}; \\
    \node[latent] (y3) {$t_3^\text{in}$};& & & & & \IBGnode {IBN_41} {$x$} {} {}; & \node[latent] (t41) {$t_3$};& &\node[latent] (z41) {$z_3$}; \\
%
%	\node[latent]	(y3) {$m_3^\text{in}$};& & & & & \\
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	y0 -- IBN_21 --t21 -- IBN_31;
	t21 --[dotted] z21;
	y1 -- IBN_21;
	y2 -- IBN_31 -- t31 -- IBN_41;
	t31 --[dotted] z31;
	y3 -- IBN_41 -- t41;
	t41 --[dotted] z41;
	
	};

\node[right= 28pt of y0.north,inner sep=0pt] (circ1) {$d_v=2$};
\node[draw, rectangle,dashdotted, fit=(y0)(y1)(IBN_21)(circ1), inner sep=4pt] (plate) {};

\node[right= 75pt of y0.north,inner sep=0pt] (circ2) {$d_v=3$};
\node[draw, rectangle,dashdotted, fit=(y0)(y1)(IBN_31)(circ2), inner sep=4pt] (plate2) {};

\node[right= 123pt of y0.north,inner sep=0pt] (circ3) {$d_v=4$};
\node[draw, rectangle,dashdotted, fit=(y0)(y1)(y2)(IBN_41)(circ3), inner sep=4pt] (plate3) {};
\draw (2.2,-2.0) rectangle (2.9,1.0) node[pos=.5] {\rotatebox{-90}{Message Alignment}};
%\node[draw, rectangle,dashed, fit=(IBN01)(IBN04)(IBN_31)(circ1), inner sep=8pt] (plate4) {};
%\node[below= 2pt of plate4.south] () {$\arg\max\limits_{p(t_0^\text{out}|y_1^\text{in}, h_1, \ldots, y_{4}^\text{in},h_4,h_0^{-1})} \text{I}(C_0;T_0^\text{out})$};


%\node[draw, rectangle,dashed, fit=(IBN_21), inner sep=8pt] (plate4) {};
%\node[below= 2pt of plate4.south] () {$\arg\max\limits_{p(m_0^\text{out}|m_1^\text{in}, m_2^\text{in}, \ldots, m_{d_\text{c}-1}^\text{in})} \text{I}(C_0;M_0^\text{out})$};


%\plate{open_node}{(fac_r1)(t2)(fac_h3)}{};

\end{tikzpicture}


==> images/2.tex <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.00196078431372549,1}
\definecolor{color1}{rgb}{0,0.252941176470588,1}
\definecolor{color2}{rgb}{0,0.503921568627451,1}
\definecolor{color3}{rgb}{0,0.754901960784314,1}
\definecolor{color4}{rgb}{0.0853889943074004,1,0.882352941176471}
\definecolor{color5}{rgb}{0.287792536369386,1,0.679949399114484}
\definecolor{color6}{rgb}{0.490196078431372,1,0.477545857052498}
\definecolor{color7}{rgb}{0.692599620493359,1,0.275142314990512}
\definecolor{color8}{rgb}{0.895003162555345,1,0.0727387729285263}
\definecolor{color9}{rgb}{1,0.814088598402324,0}
\definecolor{color10}{rgb}{1,0.581699346405229,0}
\definecolor{color11}{rgb}{1,0.349310094408134,0}
\definecolor{color12}{rgb}{1,0.116920842411039,0}

\begin{axis}[
width=\columnwidth,height=4.5cm,
axis x line=bottom, % no box around the plot, only x and y axis
  axis y line=middle, % the * suppresses the arrow tips
  scaled y ticks = false,
  yticklabels={,,},
  xlabel={$y$},
  xlabel style={at=(current axis.right of origin), anchor=west},
  ylabel={$p(y|x)$},
  ylabel style={at=(current axis.above origin), anchor=south},
  enlargelimits=upper]
\addplot [thick, blue!50.0!black, forget plot]
table {%
-3 7.87051498990796e-06
-2.99399399399399 7.92954732754233e-06
-2.98798798798799 8.23513834139069e-06
-2.98198198198198 8.55153077445139e-06
-2.97597597597598 8.87906605098285e-06
-2.96996996996997 9.21809480648472e-06
-2.96396396396396 9.56897707746875e-06
-2.95795795795796 9.93208249302329e-06
-2.95195195195195 1.03077904681064e-05
-2.94594594594595 1.06964903984989e-05
-2.93993993993994 1.10985818573431e-05
-2.93393393393393 1.15144747931929e-05
-2.92792792792793 1.19445897294907e-05
-2.92192192192192 1.23893579653882e-05
-2.91591591591592 1.28492217778215e-05
-2.90990990990991 1.33246346247438e-05
-2.9039039039039 1.38160613494209e-05
-2.8978978978979 1.43239783856839e-05
-2.89189189189189 1.48488739640318e-05
-2.88588588588589 1.53912483184734e-05
-2.87987987987988 1.59516138939891e-05
-2.87387387387387 1.65304955544931e-05
-2.86786786786787 1.71284307911672e-05
-2.86186186186186 1.77459699310362e-05
-2.85585585585586 1.83836763456483e-05
-2.84984984984985 1.90421266597175e-05
-2.84384384384384 1.97219109595822e-05
-2.83783783783784 2.04236330013297e-05
-2.83183183183183 2.11479104184259e-05
-2.82582582582583 2.18953749286923e-05
-2.81981981981982 2.26666725404595e-05
-2.81381381381381 2.34624637577262e-05
-2.80780780780781 2.42834237841455e-05
-2.8018018018018 2.51302427256546e-05
-2.7957957957958 2.60036257915594e-05
-2.78978978978979 2.69042934938807e-05
-2.78378378378378 2.78329818447608e-05
-2.77777777777778 2.87904425517279e-05
-2.77177177177177 2.97774432106065e-05
-2.76576576576577 3.0794767495859e-05
-2.75975975975976 3.18432153481377e-05
-2.75375375375375 3.292360315882e-05
-2.74774774774775 3.40367639512978e-05
-2.74174174174174 3.51835475587805e-05
-2.73573573573574 3.63648207983742e-05
-2.72972972972973 3.75814676411861e-05
-2.72372372372372 3.88343893782043e-05
-2.71771771771772 4.01245047816945e-05
-2.71171171171171 4.14527502618518e-05
-2.70570570570571 4.28200800184413e-05
-2.6996996996997 4.42274661871529e-05
-2.69369369369369 4.56758989803969e-05
-2.68768768768769 4.71663868222567e-05
-2.68168168168168 4.86999564773136e-05
-2.67567567567568 5.02776531730535e-05
-2.66966966966967 5.19005407155602e-05
-2.66366366366366 5.35697015981986e-05
-2.65765765765766 5.52862371029815e-05
-2.65165165165165 5.70512673943175e-05
-2.64564564564565 5.88659316048269e-05
-2.63963963963964 6.07313879129128e-05
-2.63363363363363 6.2648813611771e-05
-2.62762762762763 6.46194051695163e-05
-2.62162162162162 6.66443782801044e-05
-2.61561561561562 6.87249679047215e-05
-2.60960960960961 7.08624283033146e-05
-2.6036036036036 7.30580330559306e-05
-2.5975975975976 7.53130750735301e-05
-2.59159159159159 7.76288665979448e-05
-2.58558558558559 8.00067391906377e-05
-2.57957957957958 8.24480437099314e-05
-2.57357357357357 8.49541502763654e-05
-2.56756756756757 8.75264482258397e-05
-2.56156156156156 9.01663460502105e-05
-2.55555555555556 9.28752713249914e-05
-2.54954954954955 9.56546706238249e-05
-2.54354354354354 9.85060094193828e-05
-2.53753753753754 0.000101430771970354
-2.53153153153153 0.00010443046119419
-2.52552552552553 0.000107506598525256
-2.51951951951952 0.000110660723758077
-2.51351351351351 0.000113894394875322
-2.50750750750751 0.000117209187860212
-2.5015015015015 0.000120606696493019
-2.4954954954955 0.000124088532131338
-2.48948948948949 0.000127656323473797
-2.48348348348348 0.000131311716306917
-2.47747747747748 0.000135056373234781
-2.47147147147147 0.000138891973391221
-2.46546546546547 0.000142820212134226
-2.45945945945946 0.000146842800722265
-2.45345345345345 0.000150961465972242
-2.44744744744745 0.000155177949898801
-2.44144144144144 0.000159494009334706
-2.43543543543544 0.000163911415532025
-2.42942942942943 0.000168431953743864
-2.42342342342342 0.000173057422786396
-2.41741741741742 0.000177789634580948
-2.41141141141141 0.000182630413675903
-2.40540540540541 0.000187581596748211
-2.3993993993994 0.000192645032084281
-2.39339339339339 0.000197822579040068
-2.38738738738739 0.000203116107480142
-2.38138138138138 0.000208527497195596
-2.37537537537538 0.000214058637300591
-2.36936936936937 0.000219711425607411
-2.36336336336336 0.000225487767979876
-2.35735735735736 0.000231389577664992
-2.35135135135135 0.000237418774602727
-2.34534534534535 0.00024357728471381
-2.33933933933934 0.000249867039165486
-2.33333333333333 0.000256289973615142
-2.32732732732733 0.000262848027431768
-2.32132132132132 0.000269543142895223
-2.31531531531532 0.000276377264373277
-2.30930930930931 0.000283352337476437
-2.3033033033033 0.00029047030819059
-2.2972972972973 0.000297733121987472
-2.29129129129129 0.000305142722913054
-2.28528528528529 0.000312701052653891
-2.27927927927928 0.000320410049581558
-2.27327327327327 0.000328271647775267
-2.26726726726727 0.00033628777602281
-2.26126126126126 0.000344460356799994
-2.25525525525526 0.000352791305228732
-2.24924924924925 0.000361282528014002
-2.24324324324324 0.000369935922359897
-2.23723723723724 0.000378753374864993
-2.23123123123123 0.000387736760397337
-2.22522522522523 0.000396887940949307
-2.21921921921922 0.000406208764472681
-2.21321321321321 0.00041570106369426
-2.20720720720721 0.000425366654912363
-2.2012012012012 0.000435207336774643
-2.1951951951952 0.000445224889037573
-2.18918918918919 0.000455421071308069
-2.18318318318318 0.000465797621767701
-2.17717717717718 0.000476356255879969
-2.17117117117117 0.000487098665081155
-2.16516516516517 0.000498026515455285
-2.15915915915916 0.000509141446393745
-2.15315315315315 0.000520445069240159
-2.14714714714715 0.000531938965921103
-2.14114114114114 0.000543624687563314
-2.13513513513514 0.000555503753098035
-2.12912912912913 0.000567577647853185
-2.12312312312312 0.000579847822134051
-2.11711711711712 0.000592315689793251
-2.11111111111111 0.000604982626790707
-2.10510510510511 0.000617849969744413
-2.0990990990991 0.000630919014472803
-2.09309309309309 0.000644191014529552
-2.08708708708709 0.000657667179731661
-2.08108108108108 0.00067134867468169
-2.07507507507508 0.000685236617285051
-2.06906906906907 0.000699332077263286
-2.06306306306306 0.000713636074664257
-2.05705705705706 0.00072814957837023
-2.05105105105105 0.000742873504604842
-2.04504504504505 0.000757808715439936
-2.03903903903904 0.000772956017303329
-2.03303303303303 0.000788316159488543
-2.02702702702703 0.000803889832667561
-2.02102102102102 0.000819677667407719
-2.01501501501502 0.000835680232693824
-2.00900900900901 0.000851898034456625
-2.003003003003 0.000868331514108785
-1.996996996997 0.000884981047089505
-1.99099099099099 0.000901846941418986
-1.98498498498498 0.000918929436263893
-1.97897897897898 0.000936228700515049
-1.97297297297297 0.000953744831378561
-1.96696696696697 0.000971477852981612
-1.96096096096096 0.000989427714994147
-1.95495495495495 0.00100759429126772
-1.94894894894895 0.00102597737849273
-1.94294294294294 0.00104457669487539
-1.93693693693694 0.00106339187883556
-1.93093093093093 0.00108242248772689
-1.92492492492492 0.00110166799658045
-1.91891891891892 0.0011211277968732
-1.91291291291291 0.00114080119532251
-1.90690690690691 0.00116068741270815
-1.9009009009009 0.00118078558272292
-1.89489489489489 0.00120109475085333
-1.88888888888889 0.00122161387329156
-1.88288288288288 0.00124234181587993
-1.87687687687688 0.00126327735308939
-1.87087087087087 0.00128441916703303
-1.86486486486486 0.0013057658465161
-1.85885885885886 0.00132731588612371
-1.85285285285285 0.00134906768534754
-1.84684684684685 0.00137101954775265
-1.84084084084084 0.00139316968018589
-1.83483483483483 0.00141551619202691
-1.82882882882883 0.00143805709448304
-1.82282282282282 0.00146079029992931
-1.81681681681682 0.00148371362129472
-1.81081081081081 0.00150682477149593
-1.8048048048048 0.00153012136291946
-1.7987987987988 0.00155360090695372
-1.79279279279279 0.00157726081357162
-1.78678678678679 0.00160109839096524
-1.78078078078078 0.00162511084523323
-1.77477477477477 0.00164929528012224
-1.76876876876877 0.00167364869682321
-1.76276276276276 0.00169816799382357
-1.75675675675676 0.00172284996681626
-1.75075075075075 0.00174769130866638
-1.74474474474474 0.00177268860943658
-1.73873873873874 0.0017978383564717
-1.73273273273273 0.00182313693454374
-1.72672672672673 0.00184858062605775
-1.72072072072072 0.00187416561131946
-1.71471471471471 0.00189988796886524
-1.70870870870871 0.00192574367585513
-1.7027027027027 0.00195172860852949
-1.6966966966967 0.00197783854272982
-1.69069069069069 0.0020040691544843
-1.68468468468468 0.0020304160206585
-1.67867867867868 0.00205687461967164
-1.67267267267267 0.00208344033227892
-1.66666666666667 0.00211010844242003
-1.66066066066066 0.00213687413813432
-1.65465465465465 0.00216373251254276
-1.64864864864865 0.00219067856489687
-1.64264264264264 0.00221770720169476
-1.63663663663664 0.00224481323786441
-1.63063063063063 0.0022719913980141
-1.62462462462462 0.00229923631775004
-1.61861861861862 0.00232654254506112
-1.61261261261261 0.00235390454177056
-1.60660660660661 0.00238131668505438
-1.6006006006006 0.0024087732690263
-1.59459459459459 0.00243626850638891
-1.58858858858859 0.00246379653015058
-1.58258258258258 0.00249135139540788
-1.57657657657658 0.00251892708119284
-1.57057057057057 0.00254651749238465
-1.56456456456456 0.00257411646168509
-1.55855855855856 0.00260171775165719
-1.55255255255255 0.00262931505682624
-1.54654654654655 0.00265690200584248
-1.54054054054054 0.00268447216370466
-1.53453453453453 0.00271201903404347
-1.52852852852853 0.00273953606146408
-1.52252252252252 0.00276701663394657
-1.51651651651652 0.00279445408530341
-1.51051051051051 0.00282184169769271
-1.5045045045045 0.00284917270418618
-1.4984984984985 0.00287644029139052
-1.49249249249249 0.00290363760212097
-1.48648648648649 0.00293075773812571
-1.48048048048048 0.0029577937628597
-1.47447447447447 0.00298473870430652
-1.46846846846847 0.00301158555784673
-1.46246246246246 0.00303832728917121
-1.45645645645646 0.00306495683723786
-1.45045045045045 0.00309146711727007
-1.44444444444444 0.00311785102379518
-1.43843843843844 0.00314410143372133
-1.43243243243243 0.00317021120945075
-1.42642642642643 0.00319617320202782
-1.42042042042042 0.0032219802543199
-1.41441441441441 0.00324762520422911
-1.40840840840841 0.00327310088793305
-1.4024024024024 0.0032984001431525
-1.3963963963964 0.00332351581244407
-1.39039039039039 0.00334844074651564
-1.38438438438438 0.00337316780756271
-1.37837837837838 0.00339768987262323
-1.37237237237237 0.00342199983694901
-1.36636636636637 0.00344609061739138
-1.36036036036036 0.00346995515579887
-1.35435435435435 0.00349358642242474
-1.34834834834835 0.00351697741934202
-1.34234234234234 0.0035401211838638
-1.33633633633634 0.00356301079196647
-1.33033033033033 0.00358563936171354
-1.32432432432432 0.0036080000566777
-1.31831831831832 0.00363008608935878
-1.31231231231231 0.0036518907245953
-1.30630630630631 0.00367340728296702
-1.3003003003003 0.00369462914418635
-1.29429429429429 0.0037155497504761
-1.28828828828829 0.00373616260993111
-1.28228228228228 0.00375646129986152
-1.27627627627628 0.00377643947011512
-1.27027027027027 0.00379609084637655
-1.26426426426426 0.00381540923344078
-1.25825825825826 0.00383438851845863
-1.25225225225225 0.00385302267415186
-1.24624624624625 0.00387130576199558
-1.24024024024024 0.0038892319353655
-1.23423423423423 0.0039067954426478
-1.22822822822823 0.00392399063030927
-1.22222222222222 0.00394081194592536
-1.21621621621622 0.00395725394116405
-1.21021021021021 0.00397331127472311
-1.2042042042042 0.00398897871521862
-1.1981981981982 0.00400425114402262
-1.19219219219219 0.00401912355804759
-1.18618618618619 0.00403359107247581
-1.18018018018018 0.00404764892343141
-1.17417417417417 0.00406129247059307
-1.16816816816817 0.00407451719974541
-1.16216216216216 0.0040873187252671
-1.15615615615616 0.00409969279255371
-1.15015015015015 0.00411163528037354
-1.14414414414414 0.00412314220315447
-1.13813813813814 0.00413420971320017
-1.13213213213213 0.00414483410283386
-1.12612612612613 0.00415501180646804
-1.12012012012012 0.00416473940259845
-1.11411411411411 0.00417401361572082
-1.10810810810811 0.00418283131816882
-1.1021021021021 0.00419118953187186
-1.0960960960961 0.00419908543003118
-1.09009009009009 0.00420651633871318
-1.08408408408408 0.00421347973835846
-1.07807807807808 0.00421997326520554
-1.07207207207207 0.00422599471262812
-1.06606606606607 0.00423154203238472
-1.06006006006006 0.0042366133357799
-1.05405405405405 0.00424120689473586
-1.04804804804805 0.0042453211427739
};
\addplot [thick, blue!50.0!black, forget plot]
table {%
-3 4.39155092772122e-14
-2.99399399399399 4.73790971791015e-14
-2.98798798798799 5.11100255713811e-14
-2.98198198198198 5.51284618902195e-14
-2.97597597597598 5.94560581917435e-14
-2.96996996996997 6.41160576110873e-14
-2.96396396396396 6.91334082420708e-14
-2.95795795795796 7.45348849390404e-14
-2.95195195195195 8.03492195751653e-14
-2.94594594594595 8.66072403263357e-14
-2.93993993993994 9.33420205867843e-14
-2.93393393393393 1.00589038161935e-13
-2.92792792792793 1.08386345425726e-13
-2.92192192192192 1.16774751174062e-13
-2.91591591591592 1.25798014953237e-13
-2.90990990990991 1.35503054692143e-13
-2.9039039039039 1.45940168520399e-13
-2.8978978978979 1.57163271710817e-13
-2.89189189189189 1.69230149744681e-13
-2.88588588588589 1.82202728561821e-13
-2.87987987987988 1.96147363125007e-13
-2.87387387387387 2.11135145499761e-13
-2.86786786786787 2.27242233726674e-13
-2.86186186186186 2.44550202843912e-13
-2.85585585585586 2.63146419503016e-13
-2.84984984984985 2.83124441711771e-13
-2.84384384384384 3.04584445333988e-13
-2.83783783783784 3.2763367907793e-13
-2.83183183183183 3.52386949813022e-13
-2.82582582582583 3.78967140169006e-13
-2.81981981981982 4.07505760492865e-13
-2.81381381381381 4.38143537367328e-13
-2.80780780780781 4.71031041030895e-13
-2.8018018018018 5.06329354183315e-13
-2.7957957957958 5.44210784813266e-13
-2.78978978978979 5.84859625846401e-13
-2.78378378378378 6.28472964583151e-13
-2.77777777777778 6.75261545076725e-13
-2.77177177177177 7.2545068679336e-13
-2.76576576576577 7.79281263099867e-13
-2.75975975975976 8.37010743337832e-13
-2.75375375375375 8.98914302471136e-13
-2.74774774774775 9.65286002533308e-13
-2.74174174174174 1.03644005035541e-12
-2.73573573573574 1.11271213632331e-12
-2.72972972972973 1.19446085919751e-12
-2.72372372372372 1.28206924232819e-12
-2.71771771771772 1.37594634691588e-12
-2.71171171171171 1.47652898830282e-12
-2.70570570570571 1.58428356163433e-12
-2.6996996996997 1.69970798360361e-12
-2.69369369369369 1.82333375738847e-12
-2.68768768768769 1.95572816830561e-12
-2.68168168168168 2.09749661814901e-12
-2.67567567567568 2.24928510664359e-12
-2.66966966966967 2.41178286893708e-12
-2.66366366366366 2.58572517857045e-12
-2.65765765765766 2.77189632591489e-12
-2.65165165165165 2.97113278263966e-12
-2.64564564564565 3.1843265633846e-12
-2.63963963963964 3.41242879645231e-12
-2.63363363363363 3.65645351601292e-12
-2.62762762762763 3.91748168902762e-12
-2.62162162162162 4.19666549085057e-12
-2.61561561561562 4.49523284426166e-12
-2.60960960960961 4.81449223751909e-12
-2.6036036036036 5.15583783790228e-12
-2.5975975975976 5.52075491814325e-12
-2.59159159159159 5.91082561412364e-12
-2.58558558558559 6.32773503324432e-12
-2.57957957957958 6.77327773395887e-12
-2.57357357357357 7.24936459810618e-12
-2.56756756756757 7.75803011887725e-12
-2.56156156156156 8.30144012852067e-12
-2.55555555555556 8.88189999122026e-12
-2.54954954954955 9.50186328798161e-12
-2.54354354354354 1.01639410218405e-11
-2.53753753753754 1.08709113732533e-11
-2.53153153153153 1.16257300371676e-11
-2.52552552552553 1.24315411749798e-11
-2.51951951951952 1.32916890163981e-11
-2.51351351351351 1.4209730148118e-11
-2.50750750750751 1.51894465282186e-11
-2.5015015015015 1.62348592672757e-11
-2.4954954954955 1.73502432193941e-11
-2.48948948948949 1.85401424286707e-11
-2.48348348348348 1.98093864790294e-11
-2.47747747747748 2.11631077979207e-11
-2.47147147147147 2.26067599670546e-11
-2.46546546546547 2.41461370961509e-11
-2.45945945945946 2.57873943186373e-11
-2.45345345345345 2.75370694713292e-11
-2.44744744744745 2.94021060233696e-11
-2.44144144144144 3.13898773231218e-11
-2.43543543543544 3.3508212235283e-11
-2.42942942942943 3.57654222442364e-11
-2.42342342342342 3.81703301035997e-11
-2.41741741741742 4.07323001160411e-11
-2.41141141141141 4.34612701317721e-11
-2.40540540540541 4.63677853586444e-11
-2.3993993993994 4.94630340815323e-11
-2.39339339339339 5.27588853936633e-11
-2.38738738738739 5.62679290477532e-11
-2.38138138138138 6.00035175402858e-11
-2.37537537537538 6.39798105479648e-11
-2.36936936936937 6.82118218413795e-11
-2.36336336336336 7.2715468807162e-11
-2.35735735735736 7.7507624716493e-11
-2.35135135135135 8.26061738846648e-11
-2.34534534534535 8.80300698735832e-11
-2.33933933933934 9.37993968966188e-11
-2.33333333333333 9.99354345930495e-11
-2.32732732732733 1.06460726347566e-10
-2.32132132132132 1.13399151338892e-10
-2.31531531531532 1.20776000510553e-10
-2.30930930930931 1.28618056666205e-10
-2.3033033033033 1.36953678901734e-10
-2.2972972972973 1.45812891596599e-10
-2.29129129129129 1.5522747819757e-10
-2.28528528528529 1.65231080039197e-10
-2.27927927927928 1.75859300457012e-10
-2.27327327327327 1.87149814461669e-10
-2.26726726726727 1.99142484254898e-10
-2.26126126126126 2.1187948088147e-10
-2.25525525525526 2.25405412325196e-10
-2.24924924924925 2.39767458371423e-10
-2.24324324324324 2.55015512573587e-10
-2.23723723723724 2.71202331677047e-10
-2.23123123123123 2.8838369286991e-10
-2.22522522522523 3.06618559247494e-10
-2.21921921921922 3.2596925389502e-10
-2.21321321321321 3.46501643011623e-10
-2.20720720720721 3.68285328518028e-10
-2.2012012012012 3.91393850610586e-10
-2.1951951951952 4.15904900745029e-10
-2.18918918918919 4.41900545555477e-10
-2.18318318318318 4.69467462236671e-10
-2.17717717717718 4.98697185941316e-10
-2.17117117117117 5.29686369768853e-10
-2.16516516516517 5.62537057947717e-10
-2.15915915915916 5.97356972839806e-10
-2.15315315315315 6.34259816423504e-10
-2.14714714714715 6.73365586940592e-10
-2.14114114114114 7.14800911422182e-10
-2.13513513513514 7.58699394840128e-10
-2.12912912912913 8.05201986662657e-10
-2.12312312312312 8.54457365626594e-10
-2.11711711711712 9.06622343573642e-10
-2.11111111111111 9.61862289234257e-10
-2.10510510510511 1.0203515728806e-09
-2.0990990990991 1.08227403280897e-09
-2.09309309309309 1.1478234646529e-09
-2.08708708708709 1.21720413457021e-09
-2.08108108108108 1.29063131739094e-09
-2.07507507507508 1.36833186085866e-09
-2.06906906906907 1.45054477714453e-09
-2.06306306306306 1.53752186286239e-09
-2.05705705705706 1.62952834886362e-09
-2.05105105105105 1.72684358114322e-09
-2.04504504504505 1.82976173424224e-09
-2.03903903903904 1.93859255858896e-09
-2.03303303303303 2.05366216327845e-09
-2.02702702702703 2.17531383585131e-09
-2.02102102102102 2.30390890069446e-09
-2.01501501501502 2.43982761775152e-09
-2.00900900900901 2.58347012329777e-09
-2.003003003003 2.73525741460303e-09
-1.996996996997 2.89563238037843e-09
-1.99099099099099 3.06506087897634e-09
-1.98498498498498 3.24403286638974e-09
-1.97897897897898 3.43306357617652e-09
-1.97297297297297 3.63269475351553e-09
-1.96696696696697 3.84349594568651e-09
-1.96096096096096 4.06606585135264e-09
-1.95495495495495 4.30103373111492e-09
-1.94894894894895 4.54906088190075e-09
-1.94294294294294 4.8108421778453e-09
-1.93693693693694 5.08710768042266e-09
-1.93093093093093 5.3786243206873e-09
-1.92492492492492 5.68619765659074e-09
-1.91891891891892 6.01067370844776e-09
-1.91291291291291 6.35294087573883e-09
-1.90690690690691 6.71393193855e-09
-1.9009009009009 7.09462614707248e-09
-1.89489489489489 7.49605140270426e-09
-1.88888888888889 7.91928653442552e-09
-1.88288288288288 8.36546367424701e-09
-1.87687687687688 8.83577073566592e-09
-1.87087087087087 9.33145399920198e-09
-1.86486486486486 9.85382080922584e-09
-1.85885885885886 1.04042423864422e-08
-1.85285285285285 1.09841567605335e-08
-1.84684684684685 1.1595071827632e-08
-1.84084084084084 1.22385685374383e-08
-1.83483483483483 1.29163042149732e-08
-1.82882882882883 1.36300160221155e-08
-1.82282282282282 1.43815245642451e-08
-1.81681681681682 1.51727376474955e-08
-1.81081081081081 1.60056541922924e-08
-1.8048048048048 1.68823683090439e-08
-1.7987987987988 1.78050735420403e-08
-1.79279279279279 1.87760672878088e-08
-1.78678678678679 1.97977553943783e-08
-1.78078078078078 2.08726569481036e-08
-1.77477477477477 2.20034092549154e-08
-1.76876876876877 2.31927730230751e-08
-1.76276276276276 2.44436377547281e-08
-1.75675675675676 2.57590273537826e-08
-1.75075075075075 2.71421059578619e-08
-1.74474474474474 2.85961840023193e-08
-1.73873873873874 3.01247245245418e-08
-1.73273273273273 3.17313497170137e-08
-1.72672672672673 3.34198477378633e-08
-1.72072072072072 3.51941797878723e-08
-1.71471471471471 3.7058487463182e-08
-1.70870870870871 3.90171003932097e-08
-1.7027027027027 4.10745441735441e-08
-1.6966966966967 4.32355486038778e-08
-1.69069069069069 4.55050562413135e-08
-1.68468468468468 4.78882312796603e-08
-1.67867867867868 5.03904687656458e-08
-1.67267267267267 5.30174041632447e-08
-1.66666666666667 5.57749232776508e-08
-1.66066066066066 5.86691725507074e-08
-1.65465465465465 6.17065697399357e-08
-1.64864864864865 6.48938149936181e-08
-1.64264264264264 6.82379023347031e-08
-1.63663663663664 7.17461315666495e-08
-1.63063063063063 7.54261206146338e-08
-1.62462462462462 7.92858183158981e-08
-1.61861861861862 8.33335176733565e-08
-1.61261261261261 8.75778695869102e-08
-1.60660660660661 9.20278970772882e-08
-1.6006006006006 9.66930100175712e-08
-1.59459459459459 1.0158302038792e-07
-1.58858858858859 1.06708158069393e-07
-1.58258258258258 1.12079087193094e-07
-1.57657657657658 1.17706923061262e-07
-1.57057057057057 1.23603249657306e-07
-1.56456456456456 1.2978013776211e-07
-1.55855855855856 1.36250163694383e-07
-1.55255255255255 1.43026428693139e-07
-1.54654654654655 1.50122578960813e-07
-1.54054054054054 1.57552826385903e-07
-1.53453453453453 1.65331969964361e-07
-1.52852852852853 1.73475417939442e-07
-1.52252252252252 1.81999210679978e-07
-1.51651651651652 1.90920044317544e-07
-1.51051051051051 2.002552951633e-07
-1.5045045045045 2.10023044925701e-07
-1.4984984984985 2.20242106750664e-07
-1.49249249249249 2.30932052106128e-07
-1.48648648648649 2.42113238533377e-07
-1.48048048048048 2.53806838287824e-07
-1.47447447447447 2.6603486789237e-07
-1.46846846846847 2.78820218626802e-07
-1.46246246246246 2.92186687977059e-07
-1.45645645645646 3.06159012068612e-07
-1.45045045045045 3.20762899108474e-07
-1.44444444444444 3.36025063860806e-07
-1.43843843843844 3.5197326318136e-07
-1.43243243243243 3.68636332636378e-07
-1.42642642642643 3.86044224231905e-07
-1.42042042042042 4.04228045279767e-07
-1.41441441441441 4.23220098426818e-07
-1.40840840840841 4.43053922874336e-07
-1.4024024024024 4.6376433681477e-07
-1.3963963963964 4.85387481113292e-07
-1.39039039039039 5.07960864261938e-07
-1.38438438438438 5.31523408634292e-07
-1.37837837837838 5.56115498069007e-07
-1.37237237237237 5.81779026810613e-07
-1.36636636636637 6.08557449836329e-07
-1.36036036036036 6.36495834597757e-07
-1.35435435435435 6.65640914206512e-07
-1.34834834834835 6.96041142093083e-07
-1.34234234234234 7.27746748168185e-07
-1.33633633633634 7.60809796516224e-07
-1.33033033033033 7.95284244650369e-07
-1.32432432432432 8.31226004358909e-07
-1.31831831831832 8.68693004172684e-07
-1.31231231231231 9.07745253483173e-07
-1.30630630630631 9.48444908341202e-07
-1.3003003003003 9.9085633896571e-07
-1.29429429429429 1.03504619899247e-06
-1.28828828828829 1.08108349649217e-06
-1.28228228228228 1.12903966678731e-06
-1.27627627627628 1.17898864709732e-06
-1.27027027027027 1.23100695304074e-06
-1.26426426426426 1.28517375702374e-06
-1.25825825825826 1.34157096854311e-06
-1.25225225225225 1.40028331643243e-06
-1.24624624624625 1.46139843307924e-06
-1.24024024024024 1.52500694064076e-06
-1.23423423423423 1.59120253928546e-06
-1.22822822822823 1.66008209748711e-06
-1.22222222222222 1.73174574439754e-06
-1.21621621621622 1.80629696432381e-06
-1.21021021021021 1.88384269333468e-06
-1.2042042042042 1.96449341802099e-06
-1.1981981981982 2.04836327643347e-06
-1.19219219219219 2.13557016122091e-06
-1.18618618618619 2.22623582499098e-06
-1.18018018018018 2.32048598791468e-06
-1.17417417417417 2.41845044759503e-06
-1.16816816816817 2.52026319121908e-06
-1.16216216216216 2.62606251001174e-06
-1.15615615615616 2.73599111600861e-06
-1.15015015015015 2.85019626116368e-06
-1.14414414414414 2.96882985880687e-06
-1.13813813813814 3.092048607465e-06
-1.13213213213213 3.22001411705794e-06
-1.12612612612613 3.3528930374813e-06
-1.12012012012012 3.49085718958423e-06
-1.11411411411411 3.63408369855039e-06
-1.10810810810811 3.78275512968805e-06
-1.1021021021021 3.93705962663342e-06
-1.0960960960961 4.09719105197003e-06
-1.09009009009009 4.26334913026447e-06
-1.08408408408408 4.4357395935174e-06
-1.07807807807808 4.61457432902658e-06
-1.07207207207207 4.80007152965613e-06
-1.06606606606607 4.99245584650496e-06
-1.06006006006006 5.19195854396399e-06
-1.05405405405405 5.39881765715028e-06
-1.04804804804805 5.61327815170349e-06
};
\addplot [semithick, red, dashed, forget plot]
table {%
-1.04204204204204 0
-1.04204204204204 0.00426084590409521
};
\addplot [thick, blue!78.5204991087344!black, forget plot]
table {%
-1.04204204204204 0.00424895467590464
-1.03603603603604 0.00425210625342657
-1.03003003003003 0.00425477479863203
-1.02402402402402 0.00425695939942034
-1.01801801801802 0.00425865930881732
-1.01201201201201 0.00425987394540096
-1.00600600600601 0.00426060289363287
-1 0.00426084590409521
-0.993993993993994 0.00426060289363287
-0.987987987987988 0.00425987394540096
-0.981981981981982 0.00425865930881732
-0.975975975975976 0.00425695939942034
-0.96996996996997 0.00425477479863203
-0.963963963963964 0.00425210625342657
-0.957957957957958 0.00424895467590464
-0.951951951951952 0.0042453211427739
-0.945945945945946 0.00424120689473586
-0.93993993993994 0.0042366133357799
-0.933933933933934 0.00423154203238472
-0.927927927927928 0.00422599471262812
-0.921921921921922 0.00421997326520554
-0.915915915915916 0.00421347973835846
-0.90990990990991 0.00420651633871318
-0.903903903903904 0.00419908543003118
-0.897897897897898 0.00419118953187186
-0.891891891891892 0.00418283131816882
-0.885885885885886 0.00417401361572082
-0.87987987987988 0.00416473940259845
-0.873873873873874 0.00415501180646804
-0.867867867867868 0.00414483410283386
-0.861861861861862 0.00413420971320017
-0.855855855855856 0.00412314220315447
-0.84984984984985 0.00411163528037354
-0.843843843843844 0.00409969279255371
-0.837837837837838 0.0040873187252671
-0.831831831831832 0.00407451719974541
-0.825825825825826 0.00406129247059307
-0.81981981981982 0.00404764892343141
-0.813813813813814 0.00403359107247581
-0.807807807807808 0.00401912355804759
-0.801801801801802 0.00400425114402262
-0.795795795795796 0.00398897871521862
-0.78978978978979 0.00397331127472311
-0.783783783783784 0.00395725394116405
-0.777777777777778 0.00394081194592536
-0.771771771771772 0.00392399063030927
-0.765765765765766 0.0039067954426478
};
\addplot [thick, blue!78.5204991087344!black, forget plot]
table {%
-1.04204204204204 5.83559208592705e-06
-1.03603603603604 6.06601877525512e-06
-1.03003003003003 6.30482495902208e-06
-1.02402402402402 6.55228496951001e-06
-1.01801801801802 6.80868090324587e-06
-1.01201201201201 7.07430279451725e-06
-1.00600600600601 7.34944879107339e-06
-1 7.63442533197342e-06
-0.993993993993994 7.92954732754233e-06
-0.987987987987988 8.23513834139069e-06
-0.981981981981982 8.55153077445139e-06
-0.975975975975976 8.87906605098285e-06
-0.96996996996997 9.21809480648472e-06
-0.963963963963964 9.56897707746875e-06
-0.957957957957958 9.93208249302329e-06
-0.951951951951952 1.03077904681064e-05
-0.945945945945946 1.06964903984989e-05
-0.93993993993994 1.10985818573431e-05
-0.933933933933934 1.15144747931929e-05
-0.927927927927928 1.19445897294907e-05
-0.921921921921922 1.23893579653882e-05
-0.915915915915916 1.28492217778215e-05
-0.90990990990991 1.33246346247438e-05
-0.903903903903904 1.38160613494209e-05
-0.897897897897898 1.43239783856839e-05
-0.891891891891892 1.48488739640318e-05
-0.885885885885886 1.53912483184734e-05
-0.87987987987988 1.59516138939891e-05
-0.873873873873874 1.65304955544931e-05
-0.867867867867868 1.71284307911672e-05
-0.861861861861862 1.77459699310362e-05
-0.855855855855856 1.83836763456483e-05
-0.84984984984985 1.90421266597175e-05
-0.843843843843844 1.97219109595822e-05
-0.837837837837838 2.04236330013297e-05
-0.831831831831832 2.11479104184259e-05
-0.825825825825826 2.18953749286923e-05
-0.81981981981982 2.26666725404595e-05
-0.813813813813814 2.34624637577262e-05
-0.807807807807808 2.42834237841455e-05
-0.801801801801802 2.51302427256546e-05
-0.795795795795796 2.60036257915594e-05
-0.78978978978979 2.69042934938807e-05
-0.783783783783784 2.78329818447608e-05
-0.777777777777778 2.87904425517279e-05
-0.771771771771772 2.97774432106065e-05
-0.765765765765766 3.0794767495859e-05
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.75975975975976 0
-0.75975975975976 0.00426084590409521
};
\addplot [thick, color0, forget plot]
table {%
-0.75975975975976 0.0038892319353655
-0.753753753753754 0.00387130576199558
-0.747747747747748 0.00385302267415186
-0.741741741741742 0.00383438851845863
-0.735735735735736 0.00381540923344078
-0.72972972972973 0.00379609084637655
-0.723723723723724 0.00377643947011512
-0.717717717717718 0.00375646129986152
-0.711711711711712 0.00373616260993111
-0.705705705705706 0.00371554975047611
-0.6996996996997 0.00369462914418635
-0.693693693693694 0.00367340728296702
-0.687687687687688 0.0036518907245953
-0.681681681681682 0.00363008608935878
-0.675675675675676 0.0036080000566777
-0.66966966966967 0.00358563936171354
-0.663663663663664 0.00356301079196647
-0.657657657657658 0.0035401211838638
-0.651651651651652 0.00351697741934202
-0.645645645645646 0.00349358642242474
-0.63963963963964 0.00346995515579887
-0.633633633633634 0.00344609061739138
-0.627627627627628 0.00342199983694901
-0.621621621621621 0.00339768987262323
-0.615615615615616 0.00337316780756271
-0.60960960960961 0.00334844074651565
-0.603603603603604 0.00332351581244407
-0.597597597597598 0.0032984001431525
-0.591591591591591 0.00327310088793305
-0.585585585585586 0.00324762520422911
-0.57957957957958 0.0032219802543199
};
\addplot [thick, color0, forget plot]
table {%
-0.75975975975976 3.18432153481377e-05
-0.753753753753754 3.292360315882e-05
-0.747747747747748 3.40367639512978e-05
-0.741741741741742 3.51835475587805e-05
-0.735735735735736 3.63648207983742e-05
-0.72972972972973 3.75814676411861e-05
-0.723723723723724 3.88343893782043e-05
-0.717717717717718 4.01245047816945e-05
-0.711711711711712 4.14527502618518e-05
-0.705705705705706 4.28200800184413e-05
-0.6996996996997 4.42274661871529e-05
-0.693693693693694 4.56758989803969e-05
-0.687687687687688 4.71663868222567e-05
-0.681681681681682 4.86999564773136e-05
-0.675675675675676 5.02776531730534e-05
-0.66966966966967 5.19005407155602e-05
-0.663663663663664 5.35697015981986e-05
-0.657657657657658 5.52862371029815e-05
-0.651651651651652 5.70512673943175e-05
-0.645645645645646 5.88659316048267e-05
-0.63963963963964 6.07313879129128e-05
-0.633633633633634 6.2648813611771e-05
-0.627627627627628 6.46194051695163e-05
-0.621621621621621 6.66443782801044e-05
-0.615615615615616 6.87249679047214e-05
-0.60960960960961 7.08624283033146e-05
-0.603603603603604 7.30580330559306e-05
-0.597597597597598 7.53130750735301e-05
-0.591591591591591 7.76288665979448e-05
-0.585585585585586 8.00067391906375e-05
-0.57957957957958 8.24480437099314e-05
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.573573573573574 0
-0.573573573573574 0.00426084590409521
};
\addplot [thick, color1, forget plot]
table {%
-0.573573573573574 0.00319617320202782
-0.567567567567568 0.00317021120945075
-0.561561561561561 0.00314410143372133
-0.555555555555555 0.00311785102379518
-0.54954954954955 0.00309146711727007
-0.543543543543544 0.00306495683723786
-0.537537537537538 0.00303832728917121
-0.531531531531531 0.00301158555784673
-0.525525525525525 0.00298473870430652
-0.51951951951952 0.0029577937628597
-0.513513513513514 0.00293075773812571
-0.507507507507508 0.00290363760212097
-0.501501501501501 0.00287644029139052
-0.495495495495495 0.00284917270418618
-0.48948948948949 0.00282184169769271
-0.483483483483484 0.00279445408530341
-0.477477477477477 0.00276701663394657
-0.471471471471471 0.00273953606146408
-0.465465465465465 0.00271201903404347
-0.45945945945946 0.00268447216370466
-0.453453453453454 0.00265690200584248
-0.447447447447447 0.00262931505682624
-0.441441441441441 0.00260171775165719
-0.435435435435435 0.00257411646168509
};
\addplot [thick, color1, forget plot]
table {%
-0.573573573573574 8.49541502763654e-05
-0.567567567567568 8.75264482258397e-05
-0.561561561561561 9.01663460502105e-05
-0.555555555555555 9.28752713249914e-05
-0.54954954954955 9.56546706238249e-05
-0.543543543543544 9.85060094193828e-05
-0.537537537537538 0.000101430771970354
-0.531531531531531 0.00010443046119419
-0.525525525525525 0.000107506598525256
-0.51951951951952 0.000110660723758077
-0.513513513513514 0.000113894394875322
-0.507507507507508 0.000117209187860212
-0.501501501501501 0.000120606696493019
-0.495495495495495 0.000124088532131338
-0.48948948948949 0.000127656323473797
-0.483483483483484 0.000131311716306917
-0.477477477477477 0.000135056373234781
-0.471471471471471 0.000138891973391221
-0.465465465465465 0.000142820212134226
-0.45945945945946 0.000146842800722265
-0.453453453453454 0.000150961465972242
-0.447447447447447 0.000155177949898801
-0.441441441441441 0.000159494009334706
-0.435435435435435 0.000163911415532025
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.429429429429429 0
-0.429429429429429 0.00426084590409521
};
\addplot [thick, color2, forget plot]
table {%
-0.42942942942943 0.00254651749238465
-0.423423423423424 0.00251892708119285
-0.417417417417417 0.00249135139540788
-0.411411411411411 0.00246379653015058
-0.405405405405405 0.0024362685063889
-0.3993993993994 0.0024087732690263
-0.393393393393394 0.00238131668505438
-0.387387387387387 0.00235390454177056
-0.381381381381381 0.00232654254506112
-0.375375375375375 0.00229923631775004
-0.36936936936937 0.0022719913980141
-0.363363363363364 0.00224481323786441
-0.357357357357357 0.00221770720169476
-0.351351351351351 0.00219067856489687
-0.345345345345345 0.00216373251254276
-0.33933933933934 0.00213687413813432
-0.333333333333333 0.00211010844242003
-0.327327327327327 0.00208344033227892
-0.321321321321321 0.00205687461967164
-0.315315315315315 0.0020304160206585
};
\addplot [thick, color2, forget plot]
table {%
-0.42942942942943 0.000168431953743864
-0.423423423423424 0.000173057422786396
-0.417417417417417 0.000177789634580948
-0.411411411411411 0.000182630413675903
-0.405405405405405 0.000187581596748211
-0.3993993993994 0.000192645032084281
-0.393393393393394 0.000197822579040068
-0.387387387387387 0.000203116107480142
-0.381381381381381 0.000208527497195596
-0.375375375375375 0.000214058637300591
-0.36936936936937 0.000219711425607411
-0.363363363363364 0.000225487767979876
-0.357357357357357 0.000231389577664992
-0.351351351351351 0.000237418774602727
-0.345345345345345 0.00024357728471381
-0.33933933933934 0.000249867039165486
-0.333333333333333 0.000256289973615142
-0.327327327327327 0.000262848027431768
-0.321321321321321 0.000269543142895223
-0.315315315315315 0.000276377264373277
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.309309309309309 0
-0.309309309309309 0.00426084590409521
};
\addplot [thick, color3, forget plot]
table {%
-0.30930930930931 0.0020040691544843
-0.303303303303303 0.00197783854272982
-0.297297297297297 0.00195172860852949
-0.291291291291291 0.00192574367585513
-0.285285285285285 0.00189988796886524
-0.279279279279279 0.00187416561131946
-0.273273273273273 0.00184858062605775
-0.267267267267267 0.00182313693454374
-0.261261261261261 0.0017978383564717
-0.255255255255255 0.00177268860943658
-0.249249249249249 0.00174769130866638
-0.243243243243243 0.00172284996681626
-0.237237237237237 0.00169816799382357
-0.231231231231231 0.00167364869682321
-0.225225225225225 0.00164929528012224
-0.219219219219219 0.00162511084523323
-0.213213213213213 0.00160109839096524
-0.207207207207207 0.00157726081357162
};
\addplot [thick, color3, forget plot]
table {%
-0.30930930930931 0.000283352337476437
-0.303303303303303 0.00029047030819059
-0.297297297297297 0.000297733121987472
-0.291291291291291 0.000305142722913054
-0.285285285285285 0.000312701052653891
-0.279279279279279 0.000320410049581559
-0.273273273273273 0.000328271647775267
-0.267267267267267 0.00033628777602281
-0.261261261261261 0.000344460356799994
-0.255255255255255 0.000352791305228732
-0.249249249249249 0.000361282528014003
-0.243243243243243 0.000369935922359896
-0.237237237237237 0.000378753374864993
-0.231231231231231 0.000387736760397337
-0.225225225225225 0.000396887940949307
-0.219219219219219 0.000406208764472682
-0.213213213213213 0.000415701063694259
-0.207207207207207 0.000425366654912363
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.201201201201201 0
-0.201201201201201 0.00426084590409521
};
\addplot [thick, color4, forget plot]
table {%
-0.201201201201201 0.00155360090695372
-0.195195195195195 0.00153012136291946
-0.189189189189189 0.00150682477149593
-0.183183183183183 0.00148371362129472
-0.177177177177177 0.00146079029992931
-0.171171171171171 0.00143805709448304
-0.165165165165165 0.00141551619202691
-0.159159159159159 0.00139316968018589
-0.153153153153153 0.00137101954775265
-0.147147147147147 0.00134906768534754
-0.141141141141141 0.00132731588612371
-0.135135135135135 0.0013057658465161
-0.129129129129129 0.00128441916703303
-0.123123123123123 0.00126327735308939
-0.117117117117117 0.00124234181587993
-0.111111111111111 0.00122161387329156
-0.105105105105105 0.00120109475085333
};
\addplot [thick, color4, forget plot]
table {%
-0.201201201201201 0.000435207336774643
-0.195195195195195 0.000445224889037573
-0.189189189189189 0.000455421071308069
-0.183183183183183 0.0004657976217677
-0.177177177177177 0.000476356255879969
-0.171171171171171 0.000487098665081155
-0.165165165165165 0.000498026515455285
-0.159159159159159 0.000509141446393745
-0.153153153153153 0.000520445069240158
-0.147147147147147 0.000531938965921103
-0.141141141141141 0.000543624687563314
-0.135135135135135 0.000555503753098035
-0.129129129129129 0.000567577647853185
-0.123123123123123 0.00057984782213405
-0.117117117117117 0.000592315689793251
-0.111111111111111 0.000604982626790707
-0.105105105105105 0.000617849969744413
};
\addplot [semithick, red, dashed, forget plot]
table {%
-0.099099099099099 0
-0.099099099099099 0.00426084590409521
};
\addplot [thick, color5, forget plot]
table {%
-0.099099099099099 0.00118078558272292
-0.0930930930930933 0.00116068741270815
-0.0870870870870872 0.00114080119532251
-0.0810810810810811 0.0011211277968732
-0.075075075075075 0.00110166799658045
-0.069069069069069 0.00108242248772689
-0.0630630630630633 0.00106339187883556
-0.0570570570570572 0.00104457669487539
-0.0510510510510511 0.00102597737849273
-0.045045045045045 0.00100759429126772
-0.0390390390390389 0.000989427714994147
-0.0330330330330328 0.000971477852981611
-0.0270270270270272 0.000953744831378561
-0.0210210210210211 0.000936228700515049
-0.015015015015015 0.000918929436263893
-0.00900900900900892 0.000901846941418986
-0.00300300300300282 0.000884981047089505
};
\addplot [thick, color5, forget plot]
table {%
-0.099099099099099 0.000630919014472803
-0.0930930930930933 0.000644191014529552
-0.0870870870870872 0.000657667179731661
-0.0810810810810811 0.00067134867468169
-0.075075075075075 0.000685236617285051
-0.069069069069069 0.000699332077263286
-0.0630630630630633 0.000713636074664256
-0.0570570570570572 0.00072814957837023
-0.0510510510510511 0.000742873504604842
-0.045045045045045 0.000757808715439936
-0.0390390390390389 0.000772956017303329
-0.0330330330330328 0.000788316159488543
-0.0270270270270272 0.000803889832667561
-0.0210210210210211 0.000819677667407719
-0.015015015015015 0.000835680232693824
-0.00900900900900892 0.000851898034456625
-0.00300300300300282 0.000868331514108785
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.00300300300300327 0
0.00300300300300327 0.00426084590409521
};
\addplot [thick, color6, forget plot]
table {%
0.00300300300300282 0.000868331514108785
0.00900900900900892 0.000851898034456625
0.015015015015015 0.000835680232693824
0.0210210210210211 0.000819677667407719
0.0270270270270272 0.000803889832667561
0.0330330330330328 0.000788316159488543
0.0390390390390389 0.000772956017303329
0.045045045045045 0.000757808715439936
0.0510510510510511 0.000742873504604842
0.0570570570570572 0.00072814957837023
0.0630630630630629 0.000713636074664257
0.069069069069069 0.000699332077263286
0.075075075075075 0.000685236617285051
0.0810810810810811 0.00067134867468169
0.0870870870870872 0.000657667179731661
0.0930930930930929 0.000644191014529552
0.099099099099099 0.000630919014472803
};
\addplot [thick, color6, forget plot]
table {%
0.00300300300300282 0.000884981047089505
0.00900900900900892 0.000901846941418986
0.015015015015015 0.000918929436263893
0.0210210210210211 0.000936228700515049
0.0270270270270272 0.000953744831378561
0.0330330330330328 0.000971477852981611
0.0390390390390389 0.000989427714994147
0.045045045045045 0.00100759429126772
0.0510510510510511 0.00102597737849273
0.0570570570570572 0.00104457669487539
0.0630630630630629 0.00106339187883556
0.069069069069069 0.00108242248772689
0.075075075075075 0.00110166799658045
0.0810810810810811 0.0011211277968732
0.0870870870870872 0.00114080119532251
0.0930930930930929 0.00116068741270814
0.099099099099099 0.00118078558272292
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.105105105105105 0
0.105105105105105 0.00426084590409521
};
\addplot [thick, color7, forget plot]
table {%
0.105105105105105 0.000617849969744413
0.111111111111111 0.000604982626790707
0.117117117117117 0.000592315689793251
0.123123123123123 0.000579847822134051
0.129129129129129 0.000567577647853185
0.135135135135135 0.000555503753098035
0.141141141141141 0.000543624687563314
0.147147147147147 0.000531938965921103
0.153153153153153 0.000520445069240159
0.159159159159159 0.000509141446393745
0.165165165165165 0.000498026515455285
0.171171171171171 0.000487098665081155
0.177177177177177 0.000476356255879969
0.183183183183183 0.000465797621767701
0.189189189189189 0.000455421071308069
0.195195195195195 0.000445224889037573
0.201201201201201 0.000435207336774643
};
\addplot [thick, color7, forget plot]
table {%
0.105105105105105 0.00120109475085333
0.111111111111111 0.00122161387329156
0.117117117117117 0.00124234181587993
0.123123123123123 0.00126327735308939
0.129129129129129 0.00128441916703303
0.135135135135135 0.0013057658465161
0.141141141141141 0.00132731588612371
0.147147147147147 0.00134906768534754
0.153153153153153 0.00137101954775264
0.159159159159159 0.00139316968018589
0.165165165165165 0.00141551619202691
0.171171171171171 0.00143805709448304
0.177177177177177 0.00146079029992931
0.183183183183183 0.00148371362129472
0.189189189189189 0.00150682477149593
0.195195195195195 0.00153012136291946
0.201201201201201 0.00155360090695372
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.207207207207207 0
0.207207207207207 0.00426084590409521
};
\addplot [thick, color8, forget plot]
table {%
0.207207207207207 0.000425366654912363
0.213213213213213 0.000415701063694259
0.219219219219219 0.000406208764472682
0.225225225225225 0.000396887940949307
0.231231231231231 0.000387736760397337
0.237237237237237 0.000378753374864993
0.243243243243243 0.000369935922359896
0.249249249249249 0.000361282528014003
0.255255255255255 0.000352791305228732
0.261261261261261 0.000344460356799994
0.267267267267267 0.00033628777602281
0.273273273273273 0.000328271647775267
0.279279279279279 0.000320410049581559
0.285285285285285 0.000312701052653891
0.291291291291291 0.000305142722913054
0.297297297297297 0.000297733121987472
0.303303303303303 0.00029047030819059
0.309309309309309 0.000283352337476438
};
\addplot [thick, color8, forget plot]
table {%
0.207207207207207 0.00157726081357162
0.213213213213213 0.00160109839096524
0.219219219219219 0.00162511084523323
0.225225225225225 0.00164929528012224
0.231231231231231 0.00167364869682321
0.237237237237237 0.00169816799382357
0.243243243243243 0.00172284996681626
0.249249249249249 0.00174769130866638
0.255255255255255 0.00177268860943658
0.261261261261261 0.0017978383564717
0.267267267267267 0.00182313693454374
0.273273273273273 0.00184858062605775
0.279279279279279 0.00187416561131946
0.285285285285285 0.00189988796886524
0.291291291291291 0.00192574367585513
0.297297297297297 0.00195172860852949
0.303303303303303 0.00197783854272982
0.309309309309309 0.0020040691544843
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.315315315315315 0
0.315315315315315 0.00426084590409521
};
\addplot [thick, color9, forget plot]
table {%
0.315315315315315 0.000276377264373277
0.321321321321321 0.000269543142895223
0.327327327327327 0.000262848027431768
0.333333333333333 0.000256289973615142
0.339339339339339 0.000249867039165487
0.345345345345345 0.00024357728471381
0.351351351351351 0.000237418774602727
0.357357357357357 0.000231389577664992
0.363363363363364 0.000225487767979876
0.369369369369369 0.000219711425607411
0.375375375375375 0.000214058637300591
0.381381381381381 0.000208527497195596
0.387387387387387 0.000203116107480142
0.393393393393394 0.000197822579040068
0.399399399399399 0.000192645032084282
0.405405405405405 0.000187581596748211
0.411411411411411 0.000182630413675903
0.417417417417417 0.000177789634580948
0.423423423423424 0.000173057422786396
0.429429429429429 0.000168431953743864
};
\addplot [thick, color9, forget plot]
table {%
0.315315315315315 0.0020304160206585
0.321321321321321 0.00205687461967164
0.327327327327327 0.00208344033227892
0.333333333333333 0.00211010844242003
0.339339339339339 0.00213687413813432
0.345345345345345 0.00216373251254276
0.351351351351351 0.00219067856489687
0.357357357357357 0.00221770720169476
0.363363363363364 0.00224481323786441
0.369369369369369 0.0022719913980141
0.375375375375375 0.00229923631775004
0.381381381381381 0.00232654254506112
0.387387387387387 0.00235390454177056
0.393393393393394 0.00238131668505438
0.399399399399399 0.0024087732690263
0.405405405405405 0.0024362685063889
0.411411411411411 0.00246379653015058
0.417417417417417 0.00249135139540788
0.423423423423424 0.00251892708119285
0.429429429429429 0.00254651749238465
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.435435435435435 0
0.435435435435435 0.00426084590409521
};
\addplot [thick, color10, forget plot]
table {%
0.435435435435435 0.000163911415532025
0.441441441441441 0.000159494009334706
0.447447447447447 0.000155177949898801
0.453453453453454 0.000150961465972242
0.45945945945946 0.000146842800722265
0.465465465465465 0.000142820212134226
0.471471471471471 0.000138891973391221
0.477477477477477 0.000135056373234781
0.483483483483484 0.000131311716306917
0.48948948948949 0.000127656323473797
0.495495495495495 0.000124088532131338
0.501501501501501 0.000120606696493019
0.507507507507508 0.000117209187860212
0.513513513513514 0.000113894394875322
0.51951951951952 0.000110660723758077
0.525525525525525 0.000107506598525256
0.531531531531531 0.00010443046119419
0.537537537537538 0.000101430771970354
0.543543543543544 9.85060094193828e-05
0.54954954954955 9.56546706238249e-05
0.555555555555555 9.28752713249914e-05
0.561561561561561 9.01663460502105e-05
0.567567567567568 8.75264482258397e-05
0.573573573573574 8.49541502763654e-05
};
\addplot [thick, color10, forget plot]
table {%
0.435435435435435 0.00257411646168509
0.441441441441441 0.00260171775165719
0.447447447447447 0.00262931505682624
0.453453453453454 0.00265690200584248
0.45945945945946 0.00268447216370466
0.465465465465465 0.00271201903404347
0.471471471471471 0.00273953606146408
0.477477477477477 0.00276701663394657
0.483483483483484 0.00279445408530341
0.48948948948949 0.00282184169769271
0.495495495495495 0.00284917270418618
0.501501501501501 0.00287644029139052
0.507507507507508 0.00290363760212097
0.513513513513514 0.00293075773812571
0.51951951951952 0.0029577937628597
0.525525525525525 0.00298473870430652
0.531531531531531 0.00301158555784673
0.537537537537538 0.00303832728917121
0.543543543543544 0.00306495683723786
0.54954954954955 0.00309146711727007
0.555555555555555 0.00311785102379518
0.561561561561561 0.00314410143372133
0.567567567567568 0.00317021120945075
0.573573573573574 0.00319617320202782
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.57957957957958 0
0.57957957957958 0.00426084590409521
};
\addplot [thick, color11, forget plot]
table {%
0.57957957957958 8.24480437099314e-05
0.585585585585585 8.00067391906377e-05
0.591591591591591 7.76288665979448e-05
0.597597597597598 7.53130750735301e-05
0.603603603603604 7.30580330559306e-05
0.60960960960961 7.08624283033146e-05
0.615615615615615 6.87249679047215e-05
0.621621621621621 6.66443782801044e-05
0.627627627627628 6.46194051695163e-05
0.633633633633634 6.2648813611771e-05
0.63963963963964 6.07313879129128e-05
0.645645645645645 5.88659316048269e-05
0.651651651651652 5.70512673943175e-05
0.657657657657658 5.52862371029815e-05
0.663663663663664 5.35697015981986e-05
0.66966966966967 5.19005407155602e-05
0.675675675675675 5.02776531730535e-05
0.681681681681682 4.86999564773136e-05
0.687687687687688 4.71663868222567e-05
0.693693693693694 4.56758989803969e-05
0.6996996996997 4.42274661871529e-05
0.705705705705705 4.28200800184413e-05
0.711711711711712 4.14527502618518e-05
0.717717717717718 4.01245047816945e-05
0.723723723723724 3.88343893782043e-05
0.72972972972973 3.75814676411861e-05
0.735735735735736 3.63648207983742e-05
0.741741741741742 3.51835475587805e-05
0.747747747747748 3.40367639512978e-05
0.753753753753754 3.292360315882e-05
0.75975975975976 3.18432153481377e-05
};
\addplot [thick, color11, forget plot]
table {%
0.57957957957958 0.0032219802543199
0.585585585585585 0.00324762520422911
0.591591591591591 0.00327310088793305
0.597597597597598 0.0032984001431525
0.603603603603604 0.00332351581244407
0.60960960960961 0.00334844074651565
0.615615615615615 0.00337316780756271
0.621621621621621 0.00339768987262323
0.627627627627628 0.00342199983694901
0.633633633633634 0.00344609061739138
0.63963963963964 0.00346995515579887
0.645645645645645 0.00349358642242474
0.651651651651652 0.00351697741934202
0.657657657657658 0.0035401211838638
0.663663663663664 0.00356301079196647
0.66966966966967 0.00358563936171354
0.675675675675675 0.0036080000566777
0.681681681681682 0.00363008608935878
0.687687687687688 0.0036518907245953
0.693693693693694 0.00367340728296702
0.6996996996997 0.00369462914418635
0.705705705705705 0.0037155497504761
0.711711711711712 0.00373616260993111
0.717717717717718 0.00375646129986152
0.723723723723724 0.00377643947011512
0.72972972972973 0.00379609084637655
0.735735735735736 0.00381540923344078
0.741741741741742 0.00383438851845863
0.747747747747748 0.00385302267415186
0.753753753753754 0.00387130576199558
0.75975975975976 0.0038892319353655
};
\addplot [semithick, red, dashed, forget plot]
table {%
0.765765765765766 0
0.765765765765766 0.00426084590409521
};
\addplot [thick, color12, forget plot]
table {%
0.765765765765766 3.0794767495859e-05
0.771771771771772 2.97774432106065e-05
0.777777777777778 2.87904425517279e-05
0.783783783783784 2.78329818447608e-05
0.78978978978979 2.69042934938807e-05
0.795795795795796 2.60036257915594e-05
0.801801801801802 2.51302427256546e-05
0.807807807807808 2.42834237841455e-05
0.813813813813814 2.34624637577262e-05
0.81981981981982 2.26666725404595e-05
0.825825825825826 2.18953749286923e-05
0.831831831831832 2.11479104184259e-05
0.837837837837838 2.04236330013297e-05
0.843843843843844 1.97219109595822e-05
0.84984984984985 1.90421266597175e-05
0.855855855855856 1.83836763456483e-05
0.861861861861862 1.77459699310362e-05
0.867867867867868 1.71284307911672e-05
0.873873873873874 1.65304955544931e-05
0.87987987987988 1.59516138939891e-05
0.885885885885886 1.53912483184734e-05
0.891891891891892 1.48488739640318e-05
0.897897897897898 1.43239783856839e-05
0.903903903903904 1.38160613494209e-05
0.90990990990991 1.33246346247438e-05
0.915915915915916 1.28492217778215e-05
0.921921921921922 1.23893579653883e-05
0.927927927927928 1.19445897294907e-05
0.933933933933934 1.15144747931929e-05
0.93993993993994 1.10985818573431e-05
0.945945945945946 1.06964903984989e-05
0.951951951951952 1.03077904681065e-05
0.957957957957958 9.93208249302329e-06
0.963963963963964 9.56897707746875e-06
0.96996996996997 9.21809480648472e-06
0.975975975975976 8.87906605098285e-06
0.981981981981982 8.55153077445139e-06
0.987987987987988 8.23513834139069e-06
0.993993993993994 7.92954732754233e-06
1 7.63442533197342e-06
1.00600600600601 7.34944879107341e-06
1.01201201201201 7.07430279451725e-06
1.01801801801802 6.80868090324587e-06
1.02402402402402 6.55228496951001e-06
1.03003003003003 6.30482495902208e-06
1.03603603603604 6.06601877525513e-06
1.04204204204204 5.83559208592705e-06
};
\addplot [thick, color12, forget plot]
table {%
0.765765765765766 0.0039067954426478
0.771771771771772 0.00392399063030927
0.777777777777778 0.00394081194592536
0.783783783783784 0.00395725394116405
0.78978978978979 0.00397331127472311
0.795795795795796 0.00398897871521862
0.801801801801802 0.00400425114402262
0.807807807807808 0.00401912355804759
0.813813813813814 0.00403359107247581
0.81981981981982 0.00404764892343141
0.825825825825826 0.00406129247059307
0.831831831831832 0.00407451719974541
0.837837837837838 0.0040873187252671
0.843843843843844 0.00409969279255371
0.84984984984985 0.00411163528037354
0.855855855855856 0.00412314220315447
0.861861861861862 0.00413420971320017
0.867867867867868 0.00414483410283386
0.873873873873874 0.00415501180646804
0.87987987987988 0.00416473940259845
0.885885885885886 0.00417401361572082
0.891891891891892 0.00418283131816882
0.897897897897898 0.00419118953187186
0.903903903903904 0.00419908543003118
0.90990990990991 0.00420651633871318
0.915915915915916 0.00421347973835846
0.921921921921922 0.00421997326520554
0.927927927927928 0.00422599471262812
0.933933933933934 0.00423154203238472
0.93993993993994 0.0042366133357799
0.945945945945946 0.00424120689473586
0.951951951951952 0.0042453211427739
0.957957957957958 0.00424895467590464
0.963963963963964 0.00425210625342657
0.96996996996997 0.00425477479863203
0.975975975975976 0.00425695939942034
0.981981981981982 0.00425865930881732
0.987987987987988 0.00425987394540096
0.993993993993994 0.00426060289363287
1 0.00426084590409521
1.00600600600601 0.00426060289363287
1.01201201201201 0.00425987394540096
1.01801801801802 0.00425865930881732
1.02402402402402 0.00425695939942034
1.03003003003003 0.00425477479863203
1.03603603603604 0.00425210625342657
1.04204204204204 0.00424895467590464
};
\addplot [semithick, red, dashed, forget plot]
table {%
1.04804804804805 0
1.04804804804805 0.00426084590409521
};
\addplot [thick, red!76.73796791443851!black, forget plot]
table {%
1.04804804804805 5.61327815170349e-06
1.05405405405405 5.39881765715028e-06
1.06006006006006 5.19195854396399e-06
1.06606606606607 4.99245584650498e-06
1.07207207207207 4.80007152965613e-06
1.07807807807808 4.61457432902658e-06
1.08408408408408 4.4357395935174e-06
1.09009009009009 4.26334913026447e-06
1.0960960960961 4.09719105197005e-06
1.1021021021021 3.93705962663342e-06
1.10810810810811 3.78275512968805e-06
1.11411411411411 3.63408369855039e-06
1.12012012012012 3.49085718958423e-06
1.12612612612613 3.35289303748131e-06
1.13213213213213 3.22001411705794e-06
1.13813813813814 3.092048607465e-06
1.14414414414414 2.96882985880687e-06
1.15015015015015 2.85019626116368e-06
1.15615615615616 2.73599111600862e-06
1.16216216216216 2.62606251001174e-06
1.16816816816817 2.52026319121908e-06
1.17417417417417 2.41845044759503e-06
1.18018018018018 2.32048598791468e-06
1.18618618618619 2.22623582499098e-06
1.19219219219219 2.13557016122091e-06
1.1981981981982 2.04836327643347e-06
1.2042042042042 1.96449341802099e-06
1.21021021021021 1.88384269333468e-06
1.21621621621622 1.80629696432382e-06
1.22222222222222 1.73174574439754e-06
1.22822822822823 1.66008209748711e-06
1.23423423423423 1.59120253928546e-06
1.24024024024024 1.52500694064076e-06
1.24624624624625 1.46139843307925e-06
1.25225225225225 1.40028331643243e-06
1.25825825825826 1.34157096854311e-06
1.26426426426426 1.28517375702374e-06
1.27027027027027 1.23100695304074e-06
1.27627627627628 1.17898864709732e-06
1.28228228228228 1.12903966678731e-06
1.28828828828829 1.08108349649217e-06
1.29429429429429 1.03504619899247e-06
1.3003003003003 9.9085633896571e-07
1.30630630630631 9.48444908341205e-07
1.31231231231231 9.07745253483173e-07
1.31831831831832 8.68693004172684e-07
1.32432432432432 8.31226004358909e-07
1.33033033033033 7.95284244650369e-07
1.33633633633634 7.60809796516228e-07
1.34234234234234 7.27746748168185e-07
1.34834834834835 6.96041142093083e-07
1.35435435435435 6.65640914206512e-07
1.36036036036036 6.36495834597757e-07
1.36636636636637 6.08557449836327e-07
1.37237237237237 5.81779026810613e-07
1.37837837837838 5.56115498069007e-07
1.38438438438438 5.31523408634292e-07
1.39039039039039 5.07960864261938e-07
1.3963963963964 4.8538748111329e-07
1.4024024024024 4.6376433681477e-07
1.40840840840841 4.43053922874338e-07
1.41441441441441 4.23220098426818e-07
1.42042042042042 4.04228045279767e-07
1.42642642642643 3.86044224231904e-07
1.43243243243243 3.68636332636378e-07
1.43843843843844 3.51973263181361e-07
1.44444444444444 3.36025063860806e-07
1.45045045045045 3.20762899108474e-07
1.45645645645646 3.06159012068611e-07
1.46246246246246 2.92186687977059e-07
1.46846846846847 2.78820218626803e-07
1.47447447447447 2.6603486789237e-07
1.48048048048048 2.53806838287824e-07
1.48648648648649 2.42113238533376e-07
1.49249249249249 2.30932052106128e-07
1.4984984984985 2.20242106750665e-07
1.5045045045045 2.10023044925701e-07
1.51051051051051 2.002552951633e-07
1.51651651651652 1.90920044317543e-07
1.52252252252252 1.81999210679978e-07
1.52852852852853 1.73475417939442e-07
1.53453453453453 1.65331969964361e-07
1.54054054054054 1.57552826385903e-07
1.54654654654655 1.50122578960813e-07
1.55255255255255 1.43026428693139e-07
1.55855855855856 1.36250163694383e-07
1.56456456456456 1.2978013776211e-07
1.57057057057057 1.23603249657306e-07
1.57657657657658 1.17706923061262e-07
1.58258258258258 1.12079087193094e-07
1.58858858858859 1.06708158069393e-07
1.59459459459459 1.0158302038792e-07
1.6006006006006 9.66930100175712e-08
1.60660660660661 9.20278970772882e-08
1.61261261261261 8.75778695869102e-08
1.61861861861862 8.33335176733569e-08
1.62462462462462 7.92858183158981e-08
1.63063063063063 7.54261206146338e-08
1.63663663663664 7.17461315666495e-08
1.64264264264264 6.82379023347031e-08
1.64864864864865 6.48938149936183e-08
1.65465465465465 6.17065697399357e-08
1.66066066066066 5.86691725507074e-08
1.66666666666667 5.57749232776508e-08
1.67267267267267 5.30174041632447e-08
1.67867867867868 5.03904687656458e-08
1.68468468468468 4.78882312796603e-08
1.69069069069069 4.55050562413135e-08
1.6966966966967 4.32355486038778e-08
1.7027027027027 4.10745441735441e-08
1.70870870870871 3.90171003932098e-08
1.71471471471471 3.7058487463182e-08
1.72072072072072 3.51941797878723e-08
1.72672672672673 3.34198477378633e-08
1.73273273273273 3.17313497170137e-08
1.73873873873874 3.01247245245419e-08
1.74474474474474 2.85961840023193e-08
1.75075075075075 2.71421059578619e-08
1.75675675675676 2.57590273537826e-08
1.76276276276276 2.44436377547281e-08
1.76876876876877 2.31927730230752e-08
1.77477477477477 2.20034092549154e-08
1.78078078078078 2.08726569481036e-08
1.78678678678679 1.97977553943783e-08
1.79279279279279 1.87760672878088e-08
1.7987987987988 1.78050735420403e-08
1.8048048048048 1.68823683090439e-08
1.81081081081081 1.60056541922924e-08
1.81681681681682 1.51727376474955e-08
1.82282282282282 1.43815245642451e-08
1.82882882882883 1.36300160221155e-08
1.83483483483483 1.29163042149732e-08
1.84084084084084 1.22385685374383e-08
1.84684684684685 1.1595071827632e-08
1.85285285285285 1.09841567605335e-08
1.85885885885886 1.04042423864422e-08
1.86486486486486 9.85382080922584e-09
1.87087087087087 9.33145399920198e-09
1.87687687687688 8.83577073566592e-09
1.88288288288288 8.36546367424701e-09
1.88888888888889 7.91928653442549e-09
1.89489489489489 7.49605140270426e-09
1.9009009009009 7.09462614707248e-09
1.90690690690691 6.71393193855e-09
1.91291291291291 6.35294087573883e-09
1.91891891891892 6.01067370844774e-09
1.92492492492492 5.68619765659074e-09
1.93093093093093 5.37862432068733e-09
1.93693693693694 5.08710768042266e-09
1.94294294294294 4.8108421778453e-09
1.94894894894895 4.54906088190073e-09
1.95495495495495 4.30103373111492e-09
1.96096096096096 4.06606585135266e-09
1.96696696696697 3.84349594568651e-09
1.97297297297297 3.63269475351553e-09
1.97897897897898 3.43306357617651e-09
1.98498498498498 3.24403286638974e-09
1.99099099099099 3.06506087897635e-09
1.996996996997 2.89563238037843e-09
2.003003003003 2.73525741460303e-09
2.00900900900901 2.58347012329776e-09
2.01501501501502 2.43982761775152e-09
2.02102102102102 2.30390890069446e-09
2.02702702702703 2.17531383585131e-09
2.03303303303303 2.05366216327845e-09
2.03903903903904 1.93859255858896e-09
2.04504504504505 1.82976173424224e-09
2.05105105105105 1.72684358114322e-09
2.05705705705706 1.62952834886362e-09
2.06306306306306 1.53752186286239e-09
2.06906906906907 1.45054477714452e-09
2.07507507507508 1.36833186085866e-09
2.08108108108108 1.29063131739094e-09
2.08708708708709 1.21720413457021e-09
2.09309309309309 1.1478234646529e-09
2.0990990990991 1.08227403280896e-09
2.10510510510511 1.0203515728806e-09
2.11111111111111 9.61862289234263e-10
2.11711711711712 9.06622343573642e-10
2.12312312312312 8.54457365626594e-10
2.12912912912913 8.05201986662652e-10
2.13513513513514 7.58699394840128e-10
2.14114114114114 7.14800911422186e-10
2.14714714714715 6.73365586940592e-10
2.15315315315315 6.34259816423504e-10
2.15915915915916 5.97356972839802e-10
2.16516516516517 5.62537057947717e-10
2.17117117117117 5.29686369768856e-10
2.17717717717718 4.98697185941316e-10
2.18318318318318 4.69467462236671e-10
2.18918918918919 4.41900545555475e-10
2.1951951951952 4.15904900745029e-10
2.2012012012012 3.91393850610588e-10
2.20720720720721 3.68285328518028e-10
2.21321321321321 3.46501643011623e-10
2.21921921921922 3.2596925389502e-10
2.22522522522523 3.06618559247494e-10
2.23123123123123 2.88383692869911e-10
2.23723723723724 2.71202331677047e-10
2.24324324324324 2.55015512573587e-10
2.24924924924925 2.39767458371423e-10
2.25525525525526 2.25405412325196e-10
2.26126126126126 2.11879480881471e-10
2.26726726726727 1.99142484254898e-10
2.27327327327327 1.8714981446167e-10
2.27927927927928 1.75859300457012e-10
2.28528528528529 1.65231080039197e-10
2.29129129129129 1.55227478197571e-10
2.2972972972973 1.45812891596599e-10
2.3033033033033 1.36953678901734e-10
2.30930930930931 1.28618056666205e-10
2.31531531531532 1.20776000510553e-10
2.32132132132132 1.13399151338893e-10
2.32732732732733 1.06460726347566e-10
2.33333333333333 9.99354345930503e-11
2.33933933933934 9.37993968966188e-11
2.34534534534535 8.80300698735832e-11
2.35135135135135 8.26061738846654e-11
2.35735735735736 7.7507624716493e-11
2.36336336336336 7.27154688071623e-11
2.36936936936937 6.82118218413795e-11
2.37537537537538 6.39798105479648e-11
2.38138138138138 6.00035175402858e-11
2.38738738738739 5.62679290477532e-11
2.39339339339339 5.27588853936636e-11
2.3993993993994 4.94630340815323e-11
2.40540540540541 4.63677853586444e-11
2.41141141141141 4.34612701317721e-11
2.41741741741742 4.07323001160411e-11
2.42342342342342 3.81703301035997e-11
2.42942942942943 3.57654222442364e-11
2.43543543543544 3.3508212235283e-11
2.44144144144144 3.13898773231217e-11
2.44744744744745 2.94021060233696e-11
2.45345345345345 2.75370694713293e-11
2.45945945945946 2.57873943186373e-11
2.46546546546547 2.41461370961509e-11
2.47147147147147 2.26067599670545e-11
2.47747747747748 2.11631077979207e-11
2.48348348348348 1.98093864790295e-11
2.48948948948949 1.85401424286707e-11
2.4954954954955 1.73502432193941e-11
2.5015015015015 1.62348592672756e-11
2.50750750750751 1.51894465282186e-11
2.51351351351351 1.4209730148118e-11
2.51951951951952 1.32916890163981e-11
2.52552552552553 1.24315411749798e-11
2.53153153153153 1.16257300371675e-11
2.53753753753754 1.08709113732533e-11
2.54354354354354 1.01639410218405e-11
2.54954954954955 9.50186328798161e-12
2.55555555555556 8.88189999122026e-12
2.56156156156156 8.30144012852067e-12
2.56756756756757 7.75803011887725e-12
2.57357357357357 7.24936459810623e-12
2.57957957957958 6.77327773395887e-12
2.58558558558559 6.32773503324432e-12
2.59159159159159 5.9108256141236e-12
2.5975975975976 5.52075491814325e-12
2.6036036036036 5.15583783790231e-12
2.60960960960961 4.81449223751909e-12
2.61561561561562 4.49523284426166e-12
2.62162162162162 4.19666549085055e-12
2.62762762762763 3.91748168902762e-12
2.63363363363363 3.65645351601293e-12
2.63963963963964 3.41242879645231e-12
2.64564564564565 3.1843265633846e-12
2.65165165165165 2.97113278263965e-12
2.65765765765766 2.77189632591489e-12
2.66366366366366 2.58572517857047e-12
2.66966966966967 2.41178286893708e-12
2.67567567567568 2.24928510664359e-12
2.68168168168168 2.097496618149e-12
2.68768768768769 1.95572816830561e-12
2.69369369369369 1.82333375738848e-12
2.6996996996997 1.69970798360361e-12
2.70570570570571 1.58428356163433e-12
2.71171171171171 1.47652898830282e-12
2.71771771771772 1.37594634691588e-12
2.72372372372372 1.2820692423282e-12
2.72972972972973 1.19446085919751e-12
2.73573573573574 1.11271213632332e-12
2.74174174174174 1.03644005035541e-12
2.74774774774775 9.65286002533308e-13
2.75375375375375 8.98914302471136e-13
2.75975975975976 8.37010743337832e-13
2.76576576576577 7.79281263099873e-13
2.77177177177177 7.25450686793358e-13
2.77777777777778 6.75261545076725e-13
2.78378378378378 6.28472964583156e-13
2.78978978978979 5.84859625846401e-13
2.7957957957958 5.44210784813266e-13
2.8018018018018 5.06329354183312e-13
2.80780780780781 4.71031041030895e-13
2.81381381381381 4.3814353736733e-13
2.81981981981982 4.07505760492865e-13
2.82582582582583 3.78967140169008e-13
2.83183183183183 3.52386949813022e-13
2.83783783783784 3.2763367907793e-13
2.84384384384384 3.04584445333991e-13
2.84984984984985 2.83124441711771e-13
2.85585585585586 2.63146419503017e-13
2.86186186186186 2.44550202843912e-13
2.86786786786787 2.27242233726674e-13
2.87387387387387 2.11135145499762e-13
2.87987987987988 1.96147363125007e-13
2.88588588588589 1.82202728561822e-13
2.89189189189189 1.69230149744681e-13
2.8978978978979 1.57163271710817e-13
2.9039039039039 1.45940168520398e-13
2.90990990990991 1.35503054692143e-13
2.91591591591592 1.25798014953237e-13
2.92192192192192 1.16774751174062e-13
2.92792792792793 1.08386345425726e-13
2.93393393393393 1.00589038161935e-13
2.93993993993994 9.33420205867843e-14
2.94594594594595 8.66072403263363e-14
2.95195195195195 8.03492195751653e-14
2.95795795795796 7.45348849390404e-14
2.96396396396396 6.91334082420703e-14
2.96996996996997 6.41160576110873e-14
2.97597597597598 5.94560581917439e-14
2.98198198198198 5.51284618902195e-14
2.98798798798799 5.11100255713811e-14
2.99399399399399 4.73790971791012e-14
3 4.39155092810765e-14
};
\addplot [thick, red!76.73796791443851!black, forget plot]
table {%
1.04804804804805 0.0042453211427739
1.05405405405405 0.00424120689473586
1.06006006006006 0.0042366133357799
1.06606606606607 0.00423154203238472
1.07207207207207 0.00422599471262812
1.07807807807808 0.00421997326520554
1.08408408408408 0.00421347973835846
1.09009009009009 0.00420651633871318
1.0960960960961 0.00419908543003118
1.1021021021021 0.00419118953187186
1.10810810810811 0.00418283131816882
1.11411411411411 0.00417401361572082
1.12012012012012 0.00416473940259845
1.12612612612613 0.00415501180646804
1.13213213213213 0.00414483410283386
1.13813813813814 0.00413420971320017
1.14414414414414 0.00412314220315447
1.15015015015015 0.00411163528037354
1.15615615615616 0.00409969279255371
1.16216216216216 0.0040873187252671
1.16816816816817 0.00407451719974541
1.17417417417417 0.00406129247059307
1.18018018018018 0.00404764892343141
1.18618618618619 0.00403359107247581
1.19219219219219 0.00401912355804759
1.1981981981982 0.00400425114402262
1.2042042042042 0.00398897871521862
1.21021021021021 0.00397331127472311
1.21621621621622 0.00395725394116405
1.22222222222222 0.00394081194592536
1.22822822822823 0.00392399063030927
1.23423423423423 0.0039067954426478
1.24024024024024 0.0038892319353655
1.24624624624625 0.00387130576199558
1.25225225225225 0.00385302267415186
1.25825825825826 0.00383438851845863
1.26426426426426 0.00381540923344078
1.27027027027027 0.00379609084637655
1.27627627627628 0.00377643947011512
1.28228228228228 0.00375646129986152
1.28828828828829 0.00373616260993112
1.29429429429429 0.0037155497504761
1.3003003003003 0.00369462914418635
1.30630630630631 0.00367340728296702
1.31231231231231 0.0036518907245953
1.31831831831832 0.00363008608935878
1.32432432432432 0.0036080000566777
1.33033033033033 0.00358563936171354
1.33633633633634 0.00356301079196648
1.34234234234234 0.0035401211838638
1.34834834834835 0.00351697741934202
1.35435435435435 0.00349358642242474
1.36036036036036 0.00346995515579887
1.36636636636637 0.00344609061739138
1.37237237237237 0.00342199983694901
1.37837837837838 0.00339768987262323
1.38438438438438 0.00337316780756271
1.39039039039039 0.00334844074651565
1.3963963963964 0.00332351581244407
1.4024024024024 0.0032984001431525
1.40840840840841 0.00327310088793305
1.41441441441441 0.00324762520422911
1.42042042042042 0.0032219802543199
1.42642642642643 0.00319617320202782
1.43243243243243 0.00317021120945075
1.43843843843844 0.00314410143372133
1.44444444444444 0.00311785102379518
1.45045045045045 0.00309146711727007
1.45645645645646 0.00306495683723786
1.46246246246246 0.00303832728917121
1.46846846846847 0.00301158555784673
1.47447447447447 0.00298473870430652
1.48048048048048 0.0029577937628597
1.48648648648649 0.00293075773812571
1.49249249249249 0.00290363760212097
1.4984984984985 0.00287644029139052
1.5045045045045 0.00284917270418618
1.51051051051051 0.00282184169769271
1.51651651651652 0.00279445408530341
1.52252252252252 0.00276701663394657
1.52852852852853 0.00273953606146408
1.53453453453453 0.00271201903404347
1.54054054054054 0.00268447216370466
1.54654654654655 0.00265690200584248
1.55255255255255 0.00262931505682624
1.55855855855856 0.0026017177516572
1.56456456456456 0.00257411646168509
1.57057057057057 0.00254651749238465
1.57657657657658 0.00251892708119284
1.58258258258258 0.00249135139540788
1.58858858858859 0.00246379653015058
1.59459459459459 0.0024362685063889
1.6006006006006 0.0024087732690263
1.60660660660661 0.00238131668505438
1.61261261261261 0.00235390454177056
1.61861861861862 0.00232654254506112
1.62462462462462 0.00229923631775004
1.63063063063063 0.0022719913980141
1.63663663663664 0.00224481323786441
1.64264264264264 0.00221770720169476
1.64864864864865 0.00219067856489687
1.65465465465465 0.00216373251254276
1.66066066066066 0.00213687413813432
1.66666666666667 0.00211010844242003
1.67267267267267 0.00208344033227892
1.67867867867868 0.00205687461967164
1.68468468468468 0.0020304160206585
1.69069069069069 0.0020040691544843
1.6966966966967 0.00197783854272982
1.7027027027027 0.00195172860852949
1.70870870870871 0.00192574367585513
1.71471471471471 0.00189988796886524
1.72072072072072 0.00187416561131946
1.72672672672673 0.00184858062605775
1.73273273273273 0.00182313693454374
1.73873873873874 0.0017978383564717
1.74474474474474 0.00177268860943658
1.75075075075075 0.00174769130866638
1.75675675675676 0.00172284996681625
1.76276276276276 0.00169816799382357
1.76876876876877 0.00167364869682321
1.77477477477477 0.00164929528012224
1.78078078078078 0.00162511084523323
1.78678678678679 0.00160109839096524
1.79279279279279 0.00157726081357162
1.7987987987988 0.00155360090695372
1.8048048048048 0.00153012136291946
1.81081081081081 0.00150682477149593
1.81681681681682 0.00148371362129472
1.82282282282282 0.00146079029992931
1.82882882882883 0.00143805709448304
1.83483483483483 0.00141551619202691
1.84084084084084 0.00139316968018589
1.84684684684685 0.00137101954775264
1.85285285285285 0.00134906768534754
1.85885885885886 0.00132731588612372
1.86486486486486 0.0013057658465161
1.87087087087087 0.00128441916703303
1.87687687687688 0.00126327735308939
1.88288288288288 0.00124234181587993
1.88888888888889 0.00122161387329156
1.89489489489489 0.00120109475085333
1.9009009009009 0.00118078558272292
1.90690690690691 0.00116068741270814
1.91291291291291 0.00114080119532251
1.91891891891892 0.0011211277968732
1.92492492492492 0.00110166799658045
1.93093093093093 0.00108242248772689
1.93693693693694 0.00106339187883556
1.94294294294294 0.00104457669487539
1.94894894894895 0.00102597737849273
1.95495495495495 0.00100759429126772
1.96096096096096 0.000989427714994148
1.96696696696697 0.000971477852981611
1.97297297297297 0.000953744831378561
1.97897897897898 0.000936228700515047
1.98498498498498 0.000918929436263893
1.99099099099099 0.000901846941418987
1.996996996997 0.000884981047089505
2.003003003003 0.000868331514108785
2.00900900900901 0.000851898034456624
2.01501501501502 0.000835680232693824
2.02102102102102 0.00081967766740772
2.02702702702703 0.000803889832667561
2.03303303303303 0.000788316159488543
2.03903903903904 0.000772956017303329
2.04504504504505 0.000757808715439936
2.05105105105105 0.000742873504604844
2.05705705705706 0.00072814957837023
2.06306306306306 0.000713636074664257
2.06906906906907 0.000699332077263285
2.07507507507508 0.000685236617285051
2.08108108108108 0.000671348674681691
2.08708708708709 0.000657667179731661
2.09309309309309 0.000644191014529552
2.0990990990991 0.000630919014472802
2.10510510510511 0.000617849969744413
2.11111111111111 0.000604982626790708
2.11711711711712 0.000592315689793251
2.12312312312312 0.000579847822134051
2.12912912912913 0.000567577647853184
2.13513513513514 0.000555503753098035
2.14114114114114 0.000543624687563315
2.14714714714715 0.000531938965921103
2.15315315315315 0.000520445069240159
2.15915915915916 0.000509141446393744
2.16516516516517 0.000498026515455285
2.17117117117117 0.000487098665081156
2.17717717717718 0.000476356255879969
2.18318318318318 0.000465797621767701
2.18918918918919 0.000455421071308068
2.1951951951952 0.000445224889037573
2.2012012012012 0.000435207336774644
2.20720720720721 0.000425366654912363
2.21321321321321 0.00041570106369426
2.21921921921922 0.000406208764472681
2.22522522522523 0.000396887940949307
2.23123123123123 0.000387736760397338
2.23723723723724 0.000378753374864993
2.24324324324324 0.000369935922359897
2.24924924924925 0.000361282528014002
2.25525525525526 0.000352791305228732
2.26126126126126 0.000344460356799995
2.26726726726727 0.00033628777602281
2.27327327327327 0.000328271647775268
2.27927927927928 0.000320410049581558
2.28528528528529 0.000312701052653891
2.29129129129129 0.000305142722913054
2.2972972972973 0.000297733121987472
2.3033033033033 0.000290470308190591
2.30930930930931 0.000283352337476437
2.31531531531532 0.000276377264373277
2.32132132132132 0.000269543142895224
2.32732732732733 0.000262848027431768
2.33333333333333 0.000256289973615142
2.33933933933934 0.000249867039165486
2.34534534534535 0.00024357728471381
2.35135135135135 0.000237418774602727
2.35735735735736 0.000231389577664992
2.36336336336336 0.000225487767979876
2.36936936936937 0.000219711425607411
2.37537537537538 0.000214058637300591
2.38138138138138 0.000208527497195597
2.38738738738739 0.000203116107480142
2.39339339339339 0.000197822579040068
2.3993993993994 0.000192645032084281
2.40540540540541 0.000187581596748211
2.41141141141141 0.000182630413675902
2.41741741741742 0.000177789634580948
2.42342342342342 0.000173057422786397
2.42942942942943 0.000168431953743864
2.43543543543544 0.000163911415532025
2.44144144144144 0.000159494009334705
2.44744744744745 0.000155177949898801
2.45345345345345 0.000150961465972242
2.45945945945946 0.000146842800722265
2.46546546546547 0.000142820212134226
2.47147147147147 0.000138891973391221
2.47747747747748 0.000135056373234781
2.48348348348348 0.000131311716306918
2.48948948948949 0.000127656323473797
2.4954954954955 0.000124088532131338
2.5015015015015 0.000120606696493019
2.50750750750751 0.000117209187860212
2.51351351351351 0.000113894394875322
2.51951951951952 0.000110660723758077
2.52552552552553 0.000107506598525256
2.53153153153153 0.000104430461194189
2.53753753753754 0.000101430771970354
2.54354354354354 9.8506009419383e-05
2.54954954954955 9.56546706238249e-05
2.55555555555556 9.28752713249914e-05
2.56156156156156 9.01663460502104e-05
2.56756756756757 8.75264482258397e-05
2.57357357357357 8.49541502763655e-05
2.57957957957958 8.24480437099314e-05
2.58558558558559 8.00067391906377e-05
2.59159159159159 7.76288665979446e-05
2.5975975975976 7.53130750735301e-05
2.6036036036036 7.30580330559308e-05
2.60960960960961 7.08624283033146e-05
2.61561561561562 6.87249679047215e-05
2.62162162162162 6.66443782801043e-05
2.62762762762763 6.46194051695163e-05
2.63363363363363 6.26488136117712e-05
2.63963963963964 6.07313879129128e-05
2.64564564564565 5.88659316048269e-05
2.65165165165165 5.70512673943173e-05
2.65765765765766 5.52862371029815e-05
2.66366366366366 5.35697015981987e-05
2.66966966966967 5.19005407155602e-05
2.67567567567568 5.02776531730535e-05
2.68168168168168 4.86999564773135e-05
2.68768768768769 4.71663868222567e-05
2.69369369369369 4.5675898980397e-05
2.6996996996997 4.42274661871529e-05
2.70570570570571 4.28200800184413e-05
2.71171171171171 4.14527502618518e-05
2.71771771771772 4.01245047816945e-05
2.72372372372372 3.88343893782044e-05
2.72972972972973 3.75814676411861e-05
2.73573573573574 3.63648207983743e-05
2.74174174174174 3.51835475587804e-05
2.74774774774775 3.40367639512978e-05
2.75375375375375 3.29236031588201e-05
2.75975975975976 3.18432153481377e-05
2.76576576576577 3.07947674958591e-05
2.77177177177177 2.97774432106064e-05
2.77777777777778 2.87904425517279e-05
2.78378378378378 2.78329818447609e-05
2.78978978978979 2.69042934938807e-05
2.7957957957958 2.60036257915595e-05
2.8018018018018 2.51302427256546e-05
2.80780780780781 2.42834237841455e-05
2.81381381381381 2.34624637577262e-05
2.81981981981982 2.26666725404595e-05
2.82582582582583 2.18953749286924e-05
2.83183183183183 2.11479104184259e-05
2.83783783783784 2.04236330013297e-05
2.84384384384384 1.97219109595823e-05
2.84984984984985 1.90421266597175e-05
2.85585585585586 1.83836763456484e-05
2.86186186186186 1.77459699310362e-05
2.86786786786787 1.71284307911672e-05
2.87387387387387 1.65304955544932e-05
2.87987987987988 1.59516138939891e-05
2.88588588588589 1.53912483184734e-05
2.89189189189189 1.48488739640318e-05
2.8978978978979 1.43239783856839e-05
2.9039039039039 1.38160613494209e-05
2.90990990990991 1.33246346247438e-05
2.91591591591592 1.28492217778215e-05
2.92192192192192 1.23893579653882e-05
2.92792792792793 1.19445897294907e-05
2.93393393393393 1.15144747931929e-05
2.93993993993994 1.10985818573431e-05
2.94594594594595 1.06964903984989e-05
2.95195195195195 1.03077904681064e-05
2.95795795795796 9.93208249302329e-06
2.96396396396396 9.56897707746871e-06
2.96996996996997 9.21809480648472e-06
2.97597597597598 8.87906605098289e-06
2.98198198198198 8.55153077445139e-06
2.98798798798799 8.23513834139069e-06
2.99399399399399 7.9295473275423e-06
3 7.87051498990234e-06
};
\end{axis}

\end{tikzpicture}

==> images/BERSimulation_new.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=0.5, xmax=3.3,
ymin=4.4e-06, ymax=1,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend cell align={left},
ylabel= bit error rate,
xlabel=$E_b/N_0$ in dB,
]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BP iterations 50 

% simulation hash 			dd26f7e3bd0c5623fd7c8f629b8aad32
\addplot [semithick, R13color,dashed,mark = otimes*] %BP
table {%
	0.4 0.0175986915804096
	0.5 0.00782518358438431
	0.6 0.00424847696108942
	0.7 0.00159425466714294
	0.8 0.000943763749950549
	0.9 0.000342636695868705
	1 0.000120687630782257
	1.1 5.12320215616902e-05
	1.15 2.08502490149263e-05
	1.2 1.38732046688777e-05
	1.25 7.96159688416632e-06
	1.3 5.85384411683838e-06
	1.35 2.63987416558054e-06
	1.45 1.67259409038399e-06
	1.55 4.99491300167684e-07
};

% simulation hash 			ba21f13abe8d4c24e957fc604089c122
\addplot [semithick, R23color,densely dotted,mark = otimes*] %BP
table {%
	1.9 0.0168798449612403
	2 0.0100914868356729
	2.1 0.00580251688458595
	2.2 0.00352886729144973
	2.3 0.00173879741037543
	2.4 0.000530296949028483
	2.5 0.000217268269549111
	2.6 8.46925088212293e-05
	2.65 4.94003422317663e-05
	2.7 2.90110862830187e-05
	2.75 1.30158878995351e-05
	2.8 9.26823338622591e-06
	2.85 5.02220548349335e-06
	2.9 1.56282244853743e-06
	2.95 1.50678249999451e-06
	3 1.02018662098641e-06
	3.05 3.90783350847115e-07
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OMS Iterations 50

% simulation hash 			9256c4d147baa200982d76260a9937d5
\addplot [semithick, R13color,dashed,mark=triangle*] 
table {%
	2 0.0129501315587649
	2.1 0.00611523114747491
	2.2 0.00240483564038077
	2.3 0.000981305467619086
	2.4 0.000257144635958206
	2.5 6.31996888612e-05
	2.55 3.54717471595525e-05
	2.6 1.81603154414932e-05
	2.65 8.43593482045902e-06
	2.7 4.36802359756981e-06
};


% simulation hash 			4726113bc94a519525ad20644f211154
\addplot [semithick, R23color,densely dotted,mark=triangle*] 
table {%
	2.3 0.0135175927938371
	2.4 0.00954007831854871
	2.5 0.00403014722228198
	2.6 0.00147766062990802
	2.7 0.000691900002259265
	2.8 0.000238212208656589
	2.9 7.31046783204682e-05
	2.95 3.2601330253298e-05
	3 1.79964726512568e-05
	3.05 9.26258839510462e-06
	3.1 4.14968000955912e-06
	3.15 2.10108622328662e-06
	3.2 8.91304034560283e-07
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Layer NMSA 
\addplot [semithick, R13color,dashed,mark=square*] %BP
table {%
1.5 0.011675
1.6 0.004477
1.7 0.000844
1.8 0.000314
1.9 0.000059
2 1.95E-05
2.1	8.53E-06
2.2	9.31E-06
2.3	4.08E-06
};


\addplot [semithick, R23color,densely dotted,mark=square*] 
table {%
2.5 0.003621786
2.6 0.001145035
2.7 0.0006089822
2.8 0.00009527163
2.9 0.000029728429
3	0.00001785279
3.1	0.00002187264
3.2	0.00001336056
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%IB 4bit 50 iterations

% generated with decoder 	ee1f76cf5061089f0c67a2badcc4f8e7
% design EbN0				0.2dB
\addplot [semithick, R13color,dashed,mark=diamond*]
table {%
	0.9333333333333333 0.017419765569411678
	1.0666666666666667 0.008419633512497117
	1.2000000000000002 0.0023629614589678314
	1.3333333333333335 0.0006630192014830541
	1.4666666666666668 0.0001784108098072118
	1.6 6.283754217778136e-05
	1.7333333333333334 9.681277745342387e-06
	1.8666666666666667 1.5960913389568192e-06
	2.0 3.211134571275531e-07
};



% generated with decoder 	486460134bd6cc08ab0a237f3c9cd939
% design EbN0				2.0dB
% simulation hash 			ce66780a4f5587b75776f2562fb7c2bd
\addplot [semithick, R23color, densely dotted,mark=diamond*]
table {%
	2.2 0.0117353890520412
	2.4 0.00214384121984432
	2.6 0.000296339550680974
	2.8 2.42457295560313e-05
};








\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.85,1.4e-1){%
	\begin{minipage}{0.105\textwidth}
	\begin{centering}
	\small {\color{black} offset min-sum}\\
	\small {\color{black} Check: 4bit, Var: 6bit \\ \dashedTri }\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.13, 0.006);

\tikzstyle{mybox5} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.0,1.4e-1){%
	\begin{minipage}{0.105\textwidth}
	\begin{centering}
	\small {\color{black} layered NMSA}\\
	\small {\color{black} Check: 6bit, Var: 6bit \\ \dashedSquare}\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.2, 0.000291);


\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:0.77,1.7e-1){%
	\begin{minipage}{0.06\textwidth}
	\begin{centering}
	\small { \color{black}  BP \\ decoder \dashedOMark} \\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{centering}
	\end{minipage}
};  

%\draw (boxbp.south) edge[-latex] (axis cs:0.5, 0.00782518358438431);
%\draw (boxbp.south) edge[-latex] (axis cs:1.9, 0.0168798449612403);
%\draw (boxbp.south) edge[-latex] (axis cs:1.1, %0.0175097633309843);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.30,1.7e-1){%
	\begin{minipage}{0.065\textwidth}
	\begin{centering}
	\small {\color{black}proposed decoder \\ \dashedcross }\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  


%\draw (boxib.south) edge[-latex] (axis cs:0.5, 0.00782518358438431);
%\draw (boxib.south) edge[-latex] (axis cs:1.9, 0.0168798449612403);
%\draw (boxib.south) edge[-latex] (axis cs:1.1, 0.0175097633309843);


\end{axis}

%\spy[width=1.5cm,height=0.8cm] on (spypoint) in node[fill=white] at (magnifyglass);

\def\a{2.2} % large half axis
\def\b{0.08} % small half axis
%\def\angle{-45} % angle at which X is placed
% Draw the ellipse
%\draw (axis cs:1.80,1.7e-5) ellipse ({\a} and {\b});
\draw (3,1) ellipse ({\a} and {\b});
\node at (0.6,0.6) {$R=\frac{1}{3}$};


\def\a{0.6} % large half axis
\def\b{0.08} % small half axis
%\def\angle{-45} % angle at which X is placed
% Draw the ellipse
%\draw (axis cs:1.80,1.7e-5) ellipse ({\a} and {\b});
\draw (5.25,2) ellipse ({\a} and {\b});
\node at (6.25,2.5) {$R=\frac{2}{3}$};

%
%\end{scope}

\end{tikzpicture}

==> images/BERSimulation_single.tikz <==
% This file was created by matplotlib2tikz v0.6.17.
\begin{tikzpicture}

\begin{axis}[
xmin=1.1, xmax=3,%2.785,
ymin=1.4e-06, ymax=0.250798370513064,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
%legend style={at={(.03,.03)}, anchor=south west, %draw=white!80.0!black},
legend pos = north east,
legend cell align={left},
%legend entries={{Sum-product},{Log-max},{Information Bottleneck}},
ylabel= bit error rate,
xlabel=$E_b/N_0$ in dB,
]



\addplot [semithick, R05Color,mark = otimes*] %BP
table {%
	%0.8 0.0555385556915545
	%0.9 0.0383326155612977
	%1 0.0290616925064599
	%1.1 0.0175097633309843
	1.2 0.0107289990736678
	1.3 0.00411964564435127
	1.4 0.00180296247770863
	1.5 0.000723014997899721
	1.6 0.000282713246751332
	1.7 0.000107575084746154
	1.8 4.12816262063891e-05
	%1.85 2.40027399005725e-05
	%1.9 6.88255709450989e-06
	1.9 9.02144823703644e-06
	2 2.93110246337259e-06
	%2.05 3.93380850532896e-06
	%2.1 1.34813800715447e-06
	2.15 4.62306313467785e-07
};
%\addlegendentry{Belief Propagation}


\addplot [semithick, R05Color, mark=square*] %BP
table {%
2.0 0.002677566%0.00401

2.1 0.000870284%0.000976

2.2 0.0001855694%0.000291

2.3 0.00003319529%0.000069

2.4 0.000006560509%0.000018

2.5 0.000003901058%1.06E-05

2.6 0.000001809839%9.18E-06%

%2.7 5.36E-06
%2.8 4.31E-06
};
%\addlegendentry{Offset Min-Sum (Check 6bit, Var 6bit)}


\addplot [semithick, R05Color, mark=triangle*] %BP
table {%
	%0.8 0.168614341085271
	%0.9 0.162112403100775
	%1 0.155422518996086
	%1.1 0.153536821705426
	%1.2 0.147073643410853
	%1.3 0.132198228128461
	%1.4 0.124861572535991
	%1.5 0.104968591285752
	%1.6 0.0721134230926153
	%1.7 0.047878155436295
	%1.8 0.0351601001624977
	%1.9 0.0211180609133326
	%2 0.0127101413467577
	2.1 0.00608449329485656
	2.2 0.00206016807167442
	2.3 0.000801416998613633
	2.4 0.000215862342248402
	2.5 6.55416181531698e-05
	2.55 3.78084258516724e-05
	2.6 1.65389029478151e-05
	2.65 1.05616987580048e-05
	2.7 3.78966205645779e-06
	2.75 2.17145482075758e-06
};
%\addlegendentry{Offset Min-Sum (Check 4bit, Var 6bit)}

\addplot [semithick, R05Color,mark=diamond*]
table {%
	%1 0.0818369149249338
	%1.2 0.0428481888130025
	1.4 0.0128649435920792
	1.6 0.00241043867524258
	1.8 0.000352498820083
	2 2.89363887748514e-5
	2.2 2.17145482075758e-6
};
%\addlegendentry{IB fully 4bit 0.5}



\coordinate (spypoint) at (axis cs:4.13,3e-4);
\coordinate (magnifyglass) at (axis cs:4.7,8e-2);


\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.65,5e-2){%
	\begin{minipage}{0.11\textwidth}
	\begin{centering}
	\small {\color{black} offset min-sum}\\
	\small {\color{black} Check: 4bit, Var: 6bit \\ \dashedTri}\\
	\end{centering} 
	\end{minipage}
};  
\draw (boxlog.west) edge[-latex] (axis cs:2.13, 0.006);

\tikzstyle{mybox5} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.65,2e-3){%
	\begin{minipage}{0.11\textwidth}
	\begin{centering}
	\small {\color{black} layered NMSA}\\
	\small {\color{black} Check: 6bit, Var: 6bit \\ 
	\dashedSquare}\\
	\end{centering} 
	\end{minipage}
};  
\draw (boxlog.south) edge[-latex] (axis cs:2.2, 0.000291);


\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:1.5,1e-5){%
	\begin{minipage}{0.10\textwidth}
	\begin{centering}
	\small {\color{black}BP decoding\\ \dashedOMark}\\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{centering}
	\end{minipage}
};  

\draw (boxbp.east) edge[-latex] (axis cs:1.9,1e-5);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.6,5e-2){%
	\begin{minipage}{0.16\textwidth}
	\begin{centering}
	\small {proposed information bottleneck decoding \\ \dashedcross}\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  

\draw (boxib.south) edge[-latex] (axis cs:1.6,0.00241);

\node (GI5a) [fill=white, text=black, inner sep = 0pt] at (axis cs:2.1,6e-5) {\small $0.2$ dB};   
\draw (axis cs:1.82,4e-5) edge[latex-latex] (axis cs:1.98,4e-5);

\node (GI5b) [fill=white, text=black, inner sep = 0pt] at (axis cs:2.0,1.5e-3) {\small $0.75$ dB};   
\draw (axis cs:1.5,1e-3) edge[latex-latex] (axis cs:2.25,1e-3);


\end{axis}


%\spy[width=1.5cm,height=0.8cm] on (spypoint) in node[fill=white] at (magnifyglass);



%
%\end{scope}

\end{tikzpicture}

==> images/FERSimulationCode1_100iterations.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
xmin=0.4, xmax=3.55,
ymin=1.e-05, ymax=1,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
legend cell align={left},
%legend entries={{Sum-product},{Log-max},{Information Bottleneck}},
ylabel= frame error rate,
xlabel=$E_b/N_0$ in dB,
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BP iterations 100 
\addplot [semithick, R13color,dashed,mark = otimes*] %BP
table {%
0.5 0.0525
0.6 0.0265789473684211
0.7 0.0108695652173913
0.8 0.0045662100456621
0.9 0.00151515151515152
1 0.000605693519079346
1.1 0.000207425845260319
1.2 8.93415527561869e-05
1.25 4.30885901413306e-05
1.3 2.59376458992582e-05
1.35 1.74880207058165e-05
1.4 1.2987012987013e-05
1.45 7.25447238222364e-06
};
%\addlegendentry{FER Cont. SPA}

%\addplot [semithick, R13color,dashed,mark = otimes*] %BP 50
%table {%
%	0.5 0.0757142857142857
%	0.6 0.0288888888888889
%	0.7 0.0178571428571429
%	0.8 0.00732394366197183
%	0.9 0.0032484076433121
%	1 0.00104294478527607
%	1.1 0.000522466039707419
%	1.2 0.000117481203007519
%	1.3 4.72768532526475e-05
%	%1.35 5.86303939962477e-05
%	1.4 2.86237691779253e-05
%	%1.45 1.75808720112518e-05
%	1.5 1.27106795129268e-05
%	1.55 7.80311188101815e-06
%};

\addplot [semithick, R23color,densely dotted,mark = otimes*] %BP
table {%
2.2 0.0535
2.3 0.0227272727272727
2.4 0.0113483146067416
2.5 0.003125
2.6 0.00115340253748558
2.7 0.000342231348391513
2.8 0.000109277674571085
2.9 2.55004462578095e-05
2.95 1.60642570281125e-05
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OMS Iterations 100

\addplot [semithick, R13color,dashed,mark=triangle*] 
table {%
%1.9 0.101666666666667
2 0.0588888888888889
2.1 0.026
2.2 0.00847457627118644
2.3 0.00324675324675325
2.4 0.000978473581213307
2.5 0.000194704049844237
2.6 4.18130122093996e-05
2.65 2.09415312447646e-05
};


\addplot [semithick, R23color,dashed,mark=triangle*] 
table {%
%2.2 0.845
%2.3 0.72
%2.4 0.535
%2.5 0.416666666666667
%2.6 0.3175
%2.7 0.185
2.8 0.0846153846153846
2.9 0.0416666666666667
3 0.02
3.1 0.00537634408602151
3.2 0.0025706940874036
3.3 0.000578703703703704
3.4 0.000151883353584447
3.5 2.29584222972197e-05
3.55 1.01187946491814e-05
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%IB 4bit 100 iterations


% design EbN0				0.2dB 
\addplot [semithick, R13color,dashed,mark=diamond*]
table {%
%0.6 0.508064516129032
%0.695 0.329787234042553
%0.79 0.234615384615385
%0.885 0.127083333333333
%0.98 0.0625
1.075 0.0272232304900181
1.17 0.0171821305841924
1.265 0.00602772754671489
1.36 0.00261917234154007
1.455 0.000995784512231553
1.55 0.00044407602581562
1.645 0.000132545717226967
1.74 4.2061814041916e-05
1.835 1.5742255203996e-05
1.93 4.77904484416729e-06
2.025 3.06414162083732e-06
};


%IB Decoder match 2.0
\addplot [semithick, R23color,dashed,mark=diamond*]
table {%
%2.2 0.179190751445087
2.3 0.0665938864628821
2.4 0.0393184796854522
2.5 0.0222057735011103
2.6 0.00467216944401184
2.7 0.00190282887225675
2.8 0.000730246823426318
2.9 0.000146517284155621
3 3.37306807525989e-05
3.1 8.89312596935073e-06
3.2 4.68597742342937e-06
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%NMSA 100 iterations
\addplot [semithick, R13color,dashed,mark=square*]
table {%
	%1.4 0.111482720178372
	1.6 0.0143061516452074
	1.8 0.000819289348419128	
	2.0 3.02233322916345e-05
	2.1 8.58873216746936e-06	
	2.2 5.97369316945873e-06
};

\addplot [semithick, R23color,dashed,mark=square*]
table {%
	%2.0 0.617283950617284
	%2.2 0.326797385620915	
	2.4 0.0899280575539568
	2.8 0.000889766792123825
	3.0 5.14029932990878e-05	
	3.2 1.83650007162806e-05
	3.3 1.73566032155570e-05
};

\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:3.2,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black} offset min-sum}\\[-4pt]
	\small {\color{black} \dashedTri }\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.13, 0.006);

\tikzstyle{mybox5} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.4,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black} layered NMSA}\\[-4pt]
	\small {\color{black} \dashedSquare}\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.2, 0.000291);


\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:0.8,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small { \color{black}  BP \\ decoder\\[-4pt] \dashedOMark} \\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{centering}
	\end{minipage}
};  

%\draw (boxbp.south) edge[-latex] (axis cs:0.5, 0.00782518358438431);
%\draw (boxbp.south) edge[-latex] (axis cs:1.9, 0.0168798449612403);
%\draw (boxbp.south) edge[-latex] (axis cs:1.1, %0.0175097633309843);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.6,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black}proposed decoder \\[-4pt] \dashedcross }\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  


\end{axis}
\def\a{2.0} % large half axis
\def\b{0.08} % small half axis
%\def\angle{-45} % angle at which X is placed
% Draw the ellipse
%\draw (axis cs:1.80,1.7e-5) ellipse ({\a} and {\b});
\draw (3,1) ellipse ({\a} and {\b});
\node at (0.6,0.6) {$R=\frac{1}{3}$};


\def\a{1.0} % large half axis
\def\b{0.08} % small half axis
%\def\angle{-45} % angle at which X is placed
% Draw the ellipse
%\draw (axis cs:1.80,1.7e-5) ellipse ({\a} and {\b});
\draw (5.5,2) ellipse ({\a} and {\b});
\node at (6.05,2.5) {$R=\frac{2}{3}$};
\end{tikzpicture}

==> images/FERSimulationCode1_one_rate.tikz <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\begin{axis}[
xmin=1.0, xmax=3,%2.785,
ymin=1.e-05, ymax=1,
ymode=log,
tick align=outside,
tick pos=left,
xmajorgrids,
xminorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
yminorgrids,
y grid style={white!69.01960784313725!black},
%legend style={at={(.03,.03)}, anchor=south west, %draw=white!80.0!black},
legend pos = north east,
legend cell align={left},
%legend entries={{Sum-product},{Log-max},{Information Bottleneck}},
ylabel= frame error rate,
xlabel=$E_b/N_0$ in dB,
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BP iterations 100 
\addplot [semithick, R05Color,dashed,mark = otimes*] %BP
table {%
1.2 0.0726666666666667
1.3 0.0336666666666667
1.4 0.015625
1.5 0.00558659217877095
1.6 0.00239234449760766
1.7 0.000652741514360313
1.8 0.000177777777777778
1.9 6.23402531014276e-05
1.95 3.14238129654652e-05
2 1.72699640784747e-05
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% OMS Iterations 100


\addplot [semithick, R05Color,dashed,mark=triangle*]
table {%
2 0.07125
2.1 0.03
2.2 0.0147058823529412
2.3 0.00381679389312977
2.4 0.00120192307692308
2.5 0.000308832612723904
2.6 7.95165394402036e-05
2.65 3.48213663904172e-05
2.7 1.8807598269701e-05
2.75 9.11477322444218e-06
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%IB 4bit 100 iterations
\addplot [semithick, R05Color,mark=diamond*]
table {%
%1.2 0.402597402597403
%1.3 0.260504201680672
%1.4 0.103389830508475
1.5 0.0704545454545455
1.6 0.0341296928327645
1.7 0.0103199174406605
1.8 0.00378036688150719
1.9 0.00129477772982305
2 0.000406724511930586
2.1 8.9142979396086e-05
2.2 3.06030015423913e-05
2.3 1.02749437960574e-05
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%NMSA 100 iterations
\addplot [semithick, R05Color,mark=square*]
table {%
%1.4 0.769230769230769
%1.6 0.390625000000000
1.8	0.123456790123457	
2.0	0.0179115171054989
2.1	0.00561987186692148
2.2	0.00136973166956589	
2.4	5.78074779753468e-05
2.5	1.28132125747360e-05
2.6	7.29347575256778e-06
2.7	5.35195728834648e-06
};

\tikzstyle{mybox4} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.75,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black} offset min-sum}\\[-4pt]
	\small {\color{black} \dashedTri }\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.13, 0.006);

\tikzstyle{mybox5} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox4](boxlog) at (axis cs:2.25,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black} layered NMSA}\\[-4pt]
	\small {\color{black} \dashedSquare}\\
	\end{centering} 
	\end{minipage}
};  
%\draw (boxlog.south) edge[-latex] (axis cs:2.2, 0.000291);


\tikzstyle{mybox2} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox2](boxbp) at (axis cs:1.25,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small { \color{black}  BP \\ decoder\\[-4pt] \dashedOMark} \\
	%\small {\color{green!50.0!black}quantized channel output}\\
	\end{centering}
	\end{minipage}
};  

%\draw (boxbp.south) edge[-latex] (axis cs:0.5, 0.00782518358438431);
%\draw (boxbp.south) edge[-latex] (axis cs:1.9, 0.0168798449612403);
%\draw (boxbp.south) edge[-latex] (axis cs:1.1, %0.0175097633309843);


\tikzstyle{mybox3} = [draw=black, fill=white, thin,
rectangle,rounded corners, inner sep=2pt, inner ysep=2pt]
\node [mybox3](boxib) at (axis cs:1.75,3.2e-1){%
	\begin{minipage}{0.07\textwidth}
	\begin{centering}
	\small {\color{black}proposed decoder \\[-4pt] \dashedcross }\\
	%\small {\color{DarkGreen} proposed, $4$ bit integers}\\
	\end{centering}
	\end{minipage}
};  

\end{axis}

\end{tikzpicture}

==> images/IBG_simpleLUT.tex <==
\begin{tikzpicture}
 
 % Define nodes
\matrix [row sep=2mm,column sep=5mm] {
	%1
	\node[latent]	(y0) {$y_0$}; \\[-5mm]
	&  \IBGnode {IBN01} {$x$} {} {}; & \node[latent]	(t1) {$t$}; \\[-5mm]
	\node[latent]	(y2) {$y_1$}; \\[-1.5mm]
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %  	
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	
	y0 -- IBN01 -- t1 ;
	y2 -- IBN01 -- t1 ;
	};
 
 
\end{tikzpicture}


==> images/IBG_var.tex <==
\begin{tikzpicture}[hv path/.style={to path={-| (\tikztotarget)}},
vh path/.style={to path={|- (\tikztotarget)}}]



% Define nodes
\matrix [row sep=2mm,column sep=2mm] {
	%1
	\node[latent]	(y0) {$t_\text{ch}^\text{in}$};& & & &; \\
%	\node[latent]	(y1) {$m_1^\text{in}$};& & & &; \\[-5mm]
	\node[latent]	(y1) {$t_1^\text{in}$}; &; \IBGnode {IBN_21} {$x$} {} {}; & \node[latent] (t21) {$t_1$};& & &  &  &[10mm] &\node[latent] (z21) {$z_1$}; \\%[-5mm]
	\node[latent] (y2) {$t_2^\text{in}$};& & & \IBGnode {IBN_31} {$x$} {} {}; & \node[latent] (t31) {$t_2$}; & & & &\node[latent] (z31) {$z_2$}; \\
    \node[latent] (y3) {$t_3^\text{in}$};& & & & & \IBGnode {IBN_41} {$x$} {} {}; & \node[latent] (t41) {$t_3$};& &\node[latent] (z41) {$z_3$}; \\
%
%	\node[latent]	(y3) {$m_3^\text{in}$};& & & & & \\
};

%\plate{open_node} { %
%	(IBN_12)(IBN_21)(IBN11) %
%}{};



\graph [use existing nodes] {
	%hr -- IBN_rk -- dre ;
	%rk -- IBN_rk;
	y0 -- IBN_21 --t21 -- IBN_31;
	t21 --[dotted] z21;
	y1 -- IBN_21;
	y2 -- IBN_31 -- t31 -- IBN_41;
	t31 --[dotted] z31;
	y3 -- IBN_41 -- t41;
	t41 --[dotted] z41;
	
	};

\node[right= 28pt of y0.north,inner sep=0pt] (circ1) {$d_v=2$};
\node[draw, rectangle,dashdotted, fit=(y0)(y1)(IBN_21)(circ1), inner sep=4pt] (plate) {};

\node[right= 75pt of y0.north,inner sep=0pt] (circ2) {$d_v=3$};
\node[draw, rectangle,dashdotted, fit=(y0)(y1)(IBN_31)(circ2), inner sep=4pt] (plate2) {};

\node[right= 123pt of y0.north,inner sep=0pt] (circ3) {$d_v=4$};
\node[draw, rectangle,dashdotted, fit=(y0)(y1)(y2)(IBN_41)(circ3), inner sep=4pt] (plate3) {};
\draw (2.2,-2.0) rectangle (2.9,1.0) node[pos=.5] {\rotatebox{-90}{Message Alignment}};
%\node[draw, rectangle,dashed, fit=(IBN01)(IBN04)(IBN_31)(circ1), inner sep=8pt] (plate4) {};
%\node[below= 2pt of plate4.south] () {$\arg\max\limits_{p(t_0^\text{out}|y_1^\text{in}, h_1, \ldots, y_{4}^\text{in},h_4,h_0^{-1})} \text{I}(C_0;T_0^\text{out})$};


%\node[draw, rectangle,dashed, fit=(IBN_21), inner sep=8pt] (plate4) {};
%\node[below= 2pt of plate4.south] () {$\arg\max\limits_{p(m_0^\text{out}|m_1^\text{in}, m_2^\text{in}, \ldots, m_{d_\text{c}-1}^\text{in})} \text{I}(C_0;M_0^\text{out})$};


%\plate{open_node}{(fac_r1)(t2)(fac_h3)}{};

\end{tikzpicture}

